NVIDIA Spectrum-X: Hardware-Accelerated Multiplane Networking for Large-Scale AI Training

As distributed model training scales to span hundreds of thousands of GPUs, scale-out networks face unprecedented performance and efficiency demands. NVIDIA Spectrum-X Ethernet has been designed from the ground up to achieve predictable and stable network performance with high utilization and low latency. This paper presents the Spectrum-X multiplane architecture, which replaces hierarchical depth with topological parallelism, and introduces hardware-accelerated load balancing in NICs and switches as the key architectural approach to provide fast reaction to highly dynamic network conditions at the microsecond timescales that AI training workloads demand. We describe the motivation, design principles, evaluation methodology and performance on state-of-the-art benchmarks, as well as the lessons we learned from deploying and debugging Spectrum-X networks in large-scale systems. Our evaluation highlights production-grade AI infrastructure performance across four core dimensions: 98% of the theoretical line rate with low jitter-free latency; strong cross-tenant isolation for concurrent workloads; robust, capacity-proportional bisection bandwidth and 7% latency increase for 10% fabric link failures; and rapid reaction to host and fabric link flaps during LLM training workloads.

==> figures/ar_queue_delay.tex <==
%%=================================================================
%% figures/ar_queue_delay.tex
%% Impact of AR queue update delay on queue size p99
%%=================================================================

  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth, height=4.8cm,
      xmin=0, xmax=11,
      xtick={0,2,4,6,8,10},
      xticklabels={0,2,4,6,8,10},
      xticklabel style={font=\footnotesize},
      ymin=0, ymax=650,
      ytick={0,100,200,300,400,500,600},
      xlabel={AR Queue Update Delay ($\mu$s)},
      ylabel={p99 Queue Size (KB)},
      xlabel style={font=\small},
      ylabel style={font=\small},
      %title={\small\textbf{Impact of AR Queue Update Delay on Queue Size}},
      grid=major,
      grid style={line width=0.3pt, draw=gray!40},
      tick label style={font=\footnotesize},
    ]
      \addplot[nvidia_green, line width=1.5pt,
               mark=*, mark size=2pt,
               mark options={solid, fill=nvidia_green}] coordinates {
        (0.1,60) (0.5,177) (1,282) (1.5,373) (2,446) (2.5,498) (5,519.5) (10,518)
      };

      \addplot[black, dashed, line width=1pt, forget plot] coordinates {(0,600) (11,600)}
        node[pos=0.20, below, font=\scriptsize] {buffer size per-port};
    \end{axis}
  \end{tikzpicture}


==> figures/ar_queue_delay_small.tex <==
%%=================================================================
%% figures/ar_queue_delay.tex
%% Impact of AR queue update delay on queue size p99
%%=================================================================

  \begin{tikzpicture}
    \begin{axis}[
      nccl axis,
      width=\linewidth, height=\linewidth,
      xmin=0, xmax=11,
      xtick={0,2,4,6,8,10},
      xticklabels={0,2,4,6,8,10},
      ymin=0, ymax=650,
      ytick={0,300,600},
      xlabel={AR Update Delay ($\mu$s)},
      ylabel={p99 Queue Size (KB)},
      xlabel style={font=\small},
      ylabel style={font=\small},
      %title={\small\textbf{Impact of AR Queue Update Delay on Queue Size}},
      grid=major,
      grid style={line width=0.3pt, draw=gray!40},
      tick label style={font=\footnotesize},
    ]
      \addplot[nvidia_green, line width=1.5pt,
               mark=*, mark size=2pt,
               mark options={solid, fill=nvidia_green}] coordinates {
        (0.1,60) (0.5,177) (1,282) (1.5,373) (2,446) (2.5,498) (5,519.5) (10,518)
      };

      \addplot[black, dashed, line width=1pt, forget plot] coordinates {(0,600) (11,600)}
        node[pos=0.5, above, font=\scriptsize] {buffer per port};
    \end{axis}
  \end{tikzpicture}


==> figures/ballsinbins.tex <==
%%=================================================================
%% figures/ballsinbins.tex
%% Combined: (a) leaf-to-leaf max-flow, (b) A2A BW under link failure
%%=================================================================

%% Toggle: true = simulation histogram, false = production data
\providebool{simBallsInBins}
\setbool{simBallsInBins}{true}

\begin{figure}[htbp]
  \centering
  \captionsetup[subfigure]{skip=3pt}

  %% (a) Leaf-to-Leaf Max-Flow Distribution
  %% Toggle \setbool{simBallsInBins}{true/false} in main.tex
  \begin{subfigure}[b]{\linewidth}
  \ifbool{simBallsInBins}{%
    \input{figures/ballsinbins/simulation_histogram}%
  }{%
    \begin{tikzpicture}
      \begin{axis}[
        width=\linewidth, height=5.5cm,
        ymode=log,
        x dir=reverse,
        xmin=69, xmax=101.5,
        xtick={70,75,80,85,90,95,100},
        xticklabels={70\%,75\%,80\%,85\%,90\%,95\%,100\%},
        xticklabel style={font=\footnotesize},
        ymin=0.8, ymax=200000,
        ytick={1,10,100,1000,10000,100000},
        yticklabels={1,10,100,1K,10K,100K},
        ylabel={Count leaf pairs},
        xlabel={Max-flow \% of full BW},
        xlabel style={font=\small},
        ylabel style={font=\small},
        title={\small\textbf{Leaf-to-Leaf Max-Flow Distribution}},
        grid=major,
        grid style={line width=0.3pt, draw=gray!40},
        legend style={
          font=\scriptsize,
          at={(0.97,0.97)},
          anchor=north east,
          fill=white, draw=gray!50,
          cells={anchor=west},
        },
      ]
        %% PHX61 2024-7-12  (bright green)
        \addplot[nvidia_green, line width=1.5pt, mark=*, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (100,21898)(96.875,9168)(93.75,4791)(90.625,1550)
          (87.5,424)(84.375,147)(81.25,31)(78.125,11)(75,2)
        };
        \addlegendentry{PHX61 2024-7-12}
        \addplot[nvidia_green, draw=none, mark=none, forget plot,
                 nodes near coords, nodes near coords align={anchor=south},
                 every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=4pt},
                 point meta=explicit symbolic,
        ] coordinates { (100,21898) [21898] };
        \addplot[nvidia_green, draw=none, mark=none, forget plot,
                 nodes near coords, nodes near coords align={anchor=north},
                 every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=-4pt},
                 point meta=explicit symbolic,
        ] coordinates {
          (90.625,1550) [1550]
          (81.25,31)    [31]
        };
        \addplot[nvidia_green, draw=none, mark=none, forget plot,
                 nodes near coords, nodes near coords align={anchor=north},
                 every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=-4pt, yshift=2pt},
                 point meta=explicit symbolic,
        ] coordinates { (75,2) [2] };

        %% PHX11 2024-8-7  (dark green)
        \addplot[nvidia_green!50!black, line width=1.5pt, mark=square*, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green!50!black}] coordinates {
          (100,6206)(96.875,6462)(93.75,4199)(90.625,2005)
          (87.5,1037)(84.375,390)(81.25,129)(78.125,16)(75,3)(71.875,1)
        };
        \addlegendentry{PHX11 2024-8-7}
        \addplot[nvidia_green!50!black, draw=none, mark=none, forget plot,
                 nodes near coords, nodes near coords align={anchor=north},
                 every node near coord/.append style={font=\scriptsize, color=nvidia_green!50!black, inner sep=3pt, xshift=4pt},
                 point meta=explicit symbolic,
        ] coordinates { (100,6206) [6206] };
        \addplot[nvidia_green!50!black, draw=none, mark=none, forget plot,
                 nodes near coords, nodes near coords align={anchor=south},
                 every node near coord/.append style={font=\scriptsize, color=nvidia_green!50!black, inner sep=3pt, xshift=4pt},
                 point meta=explicit symbolic,
        ] coordinates {
          (90.625,2005) [2005]
          (81.25,129)   [129]
          (75,3)        [3]
        };
      \end{axis}
    \end{tikzpicture}
  }%
  \subcaption{}
  \label{subfig:ballsinbins}
  \end{subfigure}

  \vspace{0.4em}

  %% (b) All-to-All BW under permanent uplink failure
  \begin{subfigure}[b]{\linewidth}
    \centering
    \input{figures/time_to_ai/perf_under_failures}
    \vspace{-8pt}
    \subcaption{}
    \label{subfig:perf_under_failures}
  \end{subfigure}

  \caption{Fabric resilience under link failures. (a)~Leaf-to-leaf max-flow
    distribution simulation. (b)~All-to-All bandwidth
    when one leaf switch suffers partial uplink failure.}
  \label{fig:ballsinbins}
\end{figure}


==> figures/ballsinbins/production_data_small.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=5.5cm,
    ymode=log,
    x dir=reverse,
    xmin=69, xmax=101.5,
    xtick={70,75,80,85,90,95,100},
    xticklabels={70\%,75\%,80\%,85\%,90\%,95\%,100\%},
    xticklabel style={font=\footnotesize},
    ymin=0.8, ymax=200000,
    ytick={1,10,100,1000,10000,100000},
    yticklabels={1,10,100,1K,10K,100K},
    ylabel={Count leaf pairs},
    xlabel={Max-flow \% of full BW},
    xlabel style={font=\small},
    ylabel style={font=\small},
    grid=major,
    grid style={line width=0.3pt, draw=gray!40},
    legend style={
      font=\scriptsize,
      at={(0.97,0.97)},
      anchor=north east,
      fill=white, draw=gray!50,
      cells={anchor=west},
    },
  ]
    %% PHX61 2024-7-12  (bright green)
    \addplot[nvidia_green, line width=1.5pt, mark=*, mark size=1.5pt,
             mark options={solid, fill=nvidia_green}] coordinates {
      (100,21898)(96.875,9168)(93.75,4791)(90.625,1550)
      (87.5,424)(84.375,147)(81.25,31)(78.125,11)(75,2)
    };
    \addlegendentry{PHX61 2024-7-12}
    \addplot[nvidia_green, draw=none, mark=none, forget plot,
             nodes near coords, nodes near coords align={anchor=south},
             every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=4pt},
             point meta=explicit symbolic,
    ] coordinates { (100,21898) [21898] };
    \addplot[nvidia_green, draw=none, mark=none, forget plot,
             nodes near coords, nodes near coords align={anchor=north},
             every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=-4pt},
             point meta=explicit symbolic,
    ] coordinates {
      (90.625,1550) [1550]
      (81.25,31)    [31]
    };
    \addplot[nvidia_green, draw=none, mark=none, forget plot,
             nodes near coords, nodes near coords align={anchor=north},
             every node near coord/.append style={font=\scriptsize, color=nvidia_green!80!black, inner sep=3pt, xshift=-4pt, yshift=2pt},
             point meta=explicit symbolic,
    ] coordinates { (75,2) [2] };

    %% PHX11 2024-8-7  (dark green)
    \addplot[nvidia_green!50!black, line width=1.5pt, mark=square*, mark size=1.5pt,
             mark options={solid, fill=nvidia_green!50!black}] coordinates {
      (100,6206)(96.875,6462)(93.75,4199)(90.625,2005)
      (87.5,1037)(84.375,390)(81.25,129)(78.125,16)(75,3)(71.875,1)
    };
    \addlegendentry{PHX11 2024-8-7}
    \addplot[nvidia_green!50!black, draw=none, mark=none, forget plot,
             nodes near coords, nodes near coords align={anchor=north},
             every node near coord/.append style={font=\scriptsize, color=nvidia_green!50!black, inner sep=3pt, xshift=4pt},
             point meta=explicit symbolic,
    ] coordinates { (100,6206) [6206] };
    \addplot[nvidia_green!50!black, draw=none, mark=none, forget plot,
             nodes near coords, nodes near coords align={anchor=south},
             every node near coord/.append style={font=\scriptsize, color=nvidia_green!50!black, inner sep=3pt, xshift=4pt},
             point meta=explicit symbolic,
    ] coordinates {
      (90.625,2005) [2005]
      (81.25,129)   [129]
      (75,3)        [3]
    };
  \end{axis}
\end{tikzpicture}

==> figures/ballsinbins/simulation_histogram_small.tex <==
%%=================================================================
%% figures/ballsinbins/simulation_histogram.tex
%% Monte Carlo simulation: common uplinks per leaf pair
%% Topology: 256 leaves x 128 spines, 2000 experiments (seeds 42, 123)
%%=================================================================

\begin{tikzpicture}
  \begin{axis}[
    nccl axis,
    width=\linewidth, height=\linewidth,
    ymode=log,
    x dir=reverse,
    xmin=65, xmax=101,
    xtick={60,80,100},
    xticklabels={60\%,80\%,100\%},
    ymin=0.001, ymax=1e5,
    ytick={0.01,1,100,10000},
    yticklabels={0.01,1,100,10K},
    ylabel={Average leaf pair count},
    xlabel={Max-Flow Percentage},
    xlabel style={font=\small},
    ylabel style={font=\small},
    grid=major,
    grid style={line width=0.3pt, draw=gray!40},
    legend style={
      font=\scriptsize,
      at={(1,1)},
      anchor=north east,
      fill=white, draw=gray!25, line width=0.3pt,
      cells={anchor=west},
      inner sep=1pt,
      row sep=0pt,
      column sep=6pt,
    },
  ]

    \addplot[light_green, line width=1.5pt,
             mark=*, mark size=1.5pt, mark repeat=3,
             mark options={solid, fill=light_green}]
      table[x=pct, y=fr_1, col sep=comma]
      {figures/ballsinbins/histogram_256l_128s_data.csv};
    \addlegendentry{1\%}

    % \addplot[nvidia_green, line width=1.5pt,
    %          mark=square*, mark size=1.5pt, mark repeat=3,
    %          mark options={solid, fill=nvidia_green}]
    %   table[x=pct, y=fr_2, col sep=comma]
    %   {figures/ballsinbins/histogram_256l_128s_data.csv};
    % \addlegendentry{2\%}

    \addplot[dark_green, line width=1.5pt,
             mark=triangle*, mark size=1.5pt, mark repeat=3,
             mark options={solid, fill=dark_green}]
      table[x=pct, y=fr_3, col sep=comma]
      {figures/ballsinbins/histogram_256l_128s_data.csv};
    \addlegendentry{3\%}

    % \addplot[nvidia_green!60!black, line width=1.5pt,
    %          mark=diamond*, mark size=1.5pt, mark repeat=3,
    %          mark options={solid, fill=nvidia_green!60!black}]
    %   table[x=pct, y=fr_4, col sep=comma]
    %   {figures/ballsinbins/histogram_256l_128s_data.csv};
    % \addlegendentry{4\%}

    \addplot[dark_gray, line width=1.5pt,
             mark=otimes*, mark size=1.5pt, mark repeat=3,
             mark options={solid, fill=dark_gray}]
      table[x=pct, y=fr_5, col sep=comma]
      {figures/ballsinbins/histogram_256l_128s_data.csv};
    \addlegendentry{5\%}

  \end{axis}
\end{tikzpicture}

==> figures/boxplot_sol/boxplot_bw.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,  % Fills the subfigure width
  height=\linewidth, % Keeps it square
  ymin=0,
  ymax=420, 
  xmin=0.4,
  xmax=2.6,
  xtick={1,2},
  xticklabels={\projname,ETH},
  ytick={0,100,200,300,400},
  ylabel={Bandwidth (Gbps)},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids=true,
  grid style={dashed, gray!30},
  % --- FONT SIZE CHANGES ---
  tick label style={font=\scriptsize},      % Smaller numbers
  label style={font=\scriptsize},     % Smaller axis titles
  legend style={
    font=\tiny,                       % Smaller legend text
    at={(0.03,0.05)},
    anchor=south west,
    draw=gray!50,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
  },
]

% --- SPX Boxplot ---
\filldraw [fill=nvidia_green, draw=nvidia_green, line width=1pt] (0.8, 378.017) rectangle (1.2, 378.53);
\draw [black, line width=0.5pt] (0.8, 378.2735) -- (1.2, 378.2735);
\draw [nvidia_green, line width=1pt] (1, 378.017) -- (1, 376.59);
\draw [nvidia_green, line width=1pt] (0.9, 376.59) -- (1.1, 376.59);
\draw [nvidia_green, line width=1pt] (1, 378.53) -- (1, 378.56);
\draw [nvidia_green, line width=1pt] (0.9, 378.56) -- (1.1, 378.56);

% --- ETH Boxplot ---
\filldraw [fill=medium_gray, draw=medium_gray, line width=1pt] (1.8, 212.233) rectangle (2.2, 381.815);
\draw [black, line width=0.5pt] (1.8, 297.024) -- (2.2, 297.024);
\draw [medium_gray, line width=1pt] (2, 212.233) -- (2, 27.39);
\draw [medium_gray, line width=1pt] (1.9, 27.39) -- (2.1, 27.39);
\draw [medium_gray, line width=1pt] (2, 381.815) -- (2, 387.46);
\draw [medium_gray, line width=1pt] (1.9, 387.46) -- (2.1, 387.46);

\end{axis}
\end{tikzpicture}

==> figures/boxplot_sol/boxplot_lat_eth_spx-fixedrate-1qp.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,  % Fills the subfigure width
  height=\linewidth, % Keeps it square
  ymin=0,
  ymax=25,
  xmin=0.4,
  xmax=2.6,
  xtick={1,2},
  xticklabels={\projname,ETH},
  ytick={0,5,10,15,20,25},
  ylabel={P99 latency ($\mu$s)},
  axis x line*=bottom,
  axis y line*=left,
  ymajorgrids=true,
  grid style={dashed, gray!30},
  % --- FONT SIZE CHANGES ---
  tick label style={font=\scriptsize},      % Smaller numbers
  label style={font=\scriptsize},     % Smaller axis titles
  legend style={
    font=\tiny,                       % Smaller legend text
    at={(0.03,0.97)},
    anchor=north west,
    draw=gray!50,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
  },
]

% --- SPX Boxplot ---
\filldraw [fill=nvidia_green, draw=nvidia_green, line width=1pt] (0.8, 8.630) rectangle (1.2, 8.720);
\draw [black, line width=0.5pt] (0.8, 8.675) -- (1.2, 8.675);
\draw [nvidia_green, line width=1pt] (1, 8.630) -- (1, 6.560);
\draw [nvidia_green, line width=1pt] (0.9, 6.560) -- (1.1, 6.560);
\draw [nvidia_green, line width=1pt] (1, 8.720) -- (1, 8.980);
\draw [nvidia_green, line width=1pt] (0.9, 8.980) -- (1.1, 8.980);

% --- ETH Boxplot ---
\filldraw [fill=medium_gray, draw=medium_gray, line width=1pt] (1.8, 11.290) rectangle (2.2, 16.062);
\draw [black, line width=0.5pt] (1.8, 13.676) -- (2.2, 13.676);
\draw [medium_gray, line width=1pt] (2, 11.290) -- (2, 9.030);
\draw [medium_gray, line width=1pt] (1.9, 9.030) -- (2.1, 9.030);
\draw [medium_gray, line width=1pt] (2, 16.062) -- (2, 21.960);
\draw [medium_gray, line width=1pt] (1.9, 21.960) -- (2.1, 21.960);

\end{axis}
\end{tikzpicture}

==> figures/dsv3_comparison/train_step_time.tex <==
\begin{tikzpicture}
  \begin{axis}[
    nccl axis,
    xmode=linear,
    width=0.43\textwidth,
    height=0.22\textwidth,
    ymin=0,
    ymax=1800,
    xmin=0,
    xmax=85,
    xlabel={Iteration},
    ylabel={Step time (ms)},
    xtick={0,20,40,60,80},
    xticklabels={0,20,40,60,80},
    ytick={0,300,600,900,1200,1500},
    legend style={
      at={(0.02,0.96)},
      anchor=north west
    },
    axis lines=left,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={dashed, gray!30},
    clip=false,
  ]
  
  % Vertical dashed line for Baseline / Isolation split
  \draw[dashed, black, line width=0.8pt] (axis cs:42.5,0) -- (axis cs:42.5,1800);
  
  % Text annotations
  \node[anchor=north, font=\small, text=black] at (axis cs:21,400) {Baseline};
  \node[anchor=north, font=\small, text=black] at (axis cs:63.5,400) {Isolation Test};
  
  % Arrow and text for ~2x faster
  %\draw[<->, black, line width=1.0pt] (axis cs:67,1216.7) -- (axis cs:67,642.9);
  \node[anchor=west, align=left, font=\small, text=nvidia_green] at (axis cs:45,1500) {\projname $\sim$2x faster \\ step time};
  
  % ETH line
  \addplot[
    color=medium_gray,
    line width=1.5pt,
    solid,
    mark=none,
  ] coordinates {
    (1,666.6) (2,787.1) (3,661.2) (4,651.8) (5,703.2) (6,647.6) (7,644.9) (8,652.0) (9,645.4) (10,647.5) (11,647.3) (12,664.5) (13,648.3) (14,650.4) (15,669.8) (16,659.0) (17,658.9) (18,648.1) (19,650.6) (20,650.9) (21,642.4) (22,657.0) (23,660.5) (24,661.5) (25,646.5) (26,657.0) (27,654.0) (28,662.0) (29,655.5) (30,649.1) (31,647.3) (32,645.0) (33,642.4) (34,650.1) (35,645.1) (36,645.9) (37,644.8) (38,650.7) (39,655.0) (40,648.4) (41,651.2) (42,648.0) (43,953.7) (44,1106.3) (45,1097.7) (46,1105.2) (47,1087.9) (48,1137.8) (49,1098.5) (50,1070.2) (51,1100.4) (52,1166.1) (53,1118.4) (54,1103.2) (55,1107.1) (56,1087.3) (57,1075.2) (58,1087.2) (59,1077.5) (60,1071.6) (61,1082.4) (62,1095.7) (63,1068.3) (64,1085.1) (65,1113.4) (66,1117.5) (67,1226.7) (68,1135.7) (69,1132.9) (70,1091.1) (71,1085.6) (72,1084.6) (73,1104.5) (74,1098.6) (75,1089.2) (76,1138.7) (77,1116.6) (78,1086.1) (79,1056.3) (80,1042.0) (81,1106.8) (82,1102.4) (83,1082.4) (84,1096.1)
  };
  \addlegendentry{ETH}
  
  % SP-X line
  \addplot[
    color=nvidia_green,
    line width=1.5pt,
    solid,
    mark=none,
  ] coordinates {
    (1,640.0) (2,637.2) (3,633.3) (4,633.1) (5,632.2) (6,629.2) (7,630.9) (8,628.2) (9,628.8) (10,626.7) (11,631.3) (12,631.0) (13,632.2) (14,631.4) (15,632.8) (16,634.6) (17,631.5) (18,630.2) (19,629.4) (20,630.7) (21,629.7) (22,631.6) (23,631.2) (24,630.5) (25,631.5) (26,629.3) (27,630.1) (28,630.9) (29,631.0) (30,629.8) (31,630.4) (32,630.2) (33,631.0) (34,632.9) (35,633.0) (36,631.1) (37,632.5) (38,632.1) (39,632.3) (40,633.1) (41,634.0) (42,633.2) (43,640.6) (44,635.9) (45,634.5) (46,633.7) (47,634.3) (48,632.6) (49,633.3) (50,631.9) (51,633.8) (52,631.3) (53,632.4) (54,631.6) (55,630.9) (56,630.7) (57,631.4) (58,631.6) (59,631.2) (60,631.0) (61,631.0) (62,635.5) (63,629.5) (64,629.7) (65,630.5) (66,629.2) (67,632.9) (68,630.9) (69,631.0) (70,630.4) (71,632.1) (72,629.9) (73,631.5) (74,632.0) (75,629.7) (76,632.6) (77,635.3) (78,631.6) (79,631.0) (80,630.3) (81,630.8) (82,633.4) (83,634.8) (84,634.1)
  };
  \addlegendentry{\projname}
  
  \end{axis}
  \end{tikzpicture}
  

==> figures/dynamic_resiliency/dynamic_failures.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.4\linewidth, 
    ymin=2900,
    ymax=3200,
    xmin=0,
    xmax=154, % Updated to match the newly shortened sequence
    xlabel={Iteration},
    ylabel={Step Time (s)}, 
    axis lines=left,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={dashed, gray!30},
    clip=false,
    tick label style={font=\scriptsize}, 
    label style={font=\scriptsize},
    xtick distance=20, 
    ytick distance=50,
    scaled y ticks=false,
    yticklabel={%
      \pgfmathparse{\tick/1000}%
      \pgfmathprintnumber[fixed, precision=2, zerofill]{\pgfmathresult}%
    },
    legend columns=2, 
    legend style={
      at={(0.6,1.20)}, 
      draw=gray!50,
      anchor=north,
      font=\scriptsize, 
      cells={anchor=west}, 
      /tikz/every even column/.append style={column sep=0.2cm} 
    },
  ]
  
  % Horizontal lines
  \draw[dashed, black, opacity=0.5] (axis cs:0,2950) -- (axis cs:154,2950);
  \draw[dashed, black, opacity=0.5] (axis cs:0,3050) -- (axis cs:154,3050);

  % --- Annotations (Shaded Regions Only) ---
  % Host flaps (Gray) - Untouched since they occur before iteration 70
  \fill[gray!30] (axis cs:6,2900) rectangle (axis cs:18,3200);
  \fill[gray!30] (axis cs:25,2900) rectangle (axis cs:38,3200);

  % Fabric flaps (Green) - Shifted left by 6 iterations to account for the removed gap
  \fill[green!50!black!20] (axis cs:71,2900) rectangle (axis cs:80,3200);
  \fill[green!50!black!20] (axis cs:110,2900) rectangle (axis cs:119,3200);
  \fill[green!50!black!20] (axis cs:134,2900) rectangle (axis cs:145,3200);

  % --- Plots ---
  % Original Step Time
  \addplot[
    color=nvidia_green!60, 
    line width=0.5pt,
    solid,
    mark=*,
    mark size=0.5pt,
  ] coordinates {
    (0,2960.6) (1,2965.9) (2,2976.0) (3,3062.8) (4,2965.1) (5,3020.8) (6,3003.0) (7,3064.0) (8,3084.3) (9,3066.9) (10,3093.1) (11,3078.3) (12,3115.2) (13,3066.7) (14,3066.4) (15,3060.2) (16,3174.2) (17,3123.0) (18,3017.8) (19,2994.0) (20,2986.2) (21,2971.9) (22,2968.4) (23,2967.9) (24,2970.4) (25,3023.2) (26,3059.7) (27,3081.2) (28,3071.2) (29,3068.8) (30,3065.6) (31,3189.9) (32,3065.2) (33,3066.8) (34,3069.9) (35,3067.9) (36,3076.7) (37,3073.3) (38,3070.5) (39,3064.5) (40,3052.7) (41,2960.8) (42,2958.9) (43,2968.2) (44,2956.8) (45,2964.5) (46,2961.6) (47,2964.2) (48,2966.9) (49,2954.6) (50,2958.5) (51,2967.1) (52,2958.9) (53,2953.7) (54,2960.8) (55,2955.5) (56,2960.5) (57,2958.6) (58,2957.7) (59,2961.2) (60,2962.1) (61,2962.6) (62,2959.4) (63,2957.8) (64,2961.9) (65,2954.3) (66,2964.0) (67,2967.4) (68,2958.3) (69,3056.5) (70,3027.1) (71,2961.9) (72,2963.9) (73,2965.1) (74,2961.2) (75,3038.7) (76,2962.7) (77,3042.4) (78,2961.7) (79,2961.1) (80,2953.6) (81,2959.6) (82,2960.9) (83,2959.4) (84,3006.0) (85,2958.4) (86,2984.3) (87,2960.1) (88,2954.9) (89,2960.5) (90,2956.3) (91,2959.9) (92,2956.9) (93,3057.6) (94,2955.3) (95,2953.6) (96,2969.5) (97,2960.9) (98,2960.2) (99,2958.5) (100,2951.5) (101,2951.4) (102,2956.2) (103,2954.7) (104,2959.4) (105,2956.9) (106,2949.1) (107,2951.3) (108,2953.3) (109,2950.8) (110,2961.1) (111,2957.5) (112,2979.2) (113,3059.6) (114,2956.8) (115,2997.2) (116,2955.6) (117,2954.3) (118,2948.4) (119,2967.3) (120,2970.1) (121,2954.5) (122,2956.3) (123,2956.1) (124,2963.4) (125,2956.6) (126,2959.9) (127,2955.9) (128,2957.4) (129,2953.4) (130,2952.6) (131,3072.5) (132,2954.8) (133,2958.8) (134,2955.1) (135,2952.3) (136,2950.1) (137,2956.9) (138,2975.2) (139,3033.9) (140,2955.9) (141,2966.6) (142,2958.3) (143,2953.1) (144,2989.4) (145,2958.8) (146,2955.2) (147,2970.7) (148,2957.4) (149,2956.4) (150,3008.6) (151,2959.4) (152,2965.8) (153,2957.0)
  };
  \addlegendentry{Original Step Time}

  % Smoothed Step Time
  \addplot[
    color=nvidia_green,
    line width=1.5pt,
    solid,
    mark=none,
  ] coordinates {
    (0,2960.6) (1,2963.2) (2,2967.5) (3,2991.3) (4,2986.1) (5,2998.1) (6,3005.5) (7,3023.1) (8,3027.4) (9,3047.8) (10,3062.3) (11,3077.3) (12,3087.6) (13,3084.0) (14,3083.9) (15,3077.4) (16,3096.5) (17,3098.1) (18,3088.3) (19,3073.8) (20,3059.0) (21,3018.6) (22,2987.7) (23,2977.7) (24,2973.0) (25,2980.4) (26,2997.9) (27,3020.5) (28,3041.1) (29,3060.8) (30,3069.3) (31,3095.3) (32,3092.1) (33,3091.3) (34,3091.5) (35,3091.9) (36,3069.3) (37,3070.9) (38,3071.7) (39,3070.6) (40,3067.5) (41,3044.4) (42,3021.5) (43,3001.0) (44,2979.5) (45,2978.0) (46,2967.9) (47,2966.0) (48,2965.2) (49,2962.4) (50,2961.2) (51,2962.3) (52,2961.2) (53,2958.6) (54,2959.8) (55,2959.2) (56,2957.9) (57,2957.8) (58,2958.6) (59,2958.7) (60,2960.0) (61,2960.4) (62,2960.6) (63,2960.6) (64,2960.8) (65,2959.2) (66,2959.5) (67,2961.1) (68,2961.2) (69,2980.8) (70,2979.8) (71,2980.1) (72,2974.4) (73,2975.6) (74,2975.8) (75,2978.2) (76,2978.3) (77,2994.0) (78,2993.3) (79,2993.3) (80,2976.3) (81,2975.7) (82,2959.4) (83,2958.9) (84,2967.9) (85,2968.9) (86,2973.8) (87,2973.6) (88,2972.7) (89,2963.6) (90,2963.2) (91,2958.3) (92,2957.7) (93,2978.2) (94,2977.2) (95,2976.7) (96,2978.6) (97,2979.4) (98,2959.9) (99,2960.5) (100,2960.1) (101,2956.5) (102,2955.6) (103,2954.5) (104,2954.6) (105,2955.7) (106,2955.3) (107,2954.3) (108,2954.0) (109,2952.3) (110,2953.1) (111,2954.8) (112,2960.4) (113,2981.6) (114,2982.8) (115,2990.1) (116,2989.7) (117,2984.7) (118,2962.5) (119,2964.6) (120,2959.1) (121,2958.9) (122,2959.3) (123,2960.9) (124,2960.1) (125,2957.4) (126,2958.5) (127,2958.4) (128,2958.6) (129,2956.6) (130,2955.8) (131,2978.4) (132,2978.1) (133,2978.4) (134,2978.8) (135,2978.7) (136,2954.2) (137,2954.6) (138,2957.9) (139,2973.7) (140,2974.4) (141,2977.7) (142,2978.0) (143,2973.6) (144,2964.7) (145,2965.2) (146,2963.0) (147,2965.4) (148,2966.3) (149,2959.7) (150,2969.7) (151,2970.5) (152,2969.5) (153,2969.4)
  };
  \addlegendentry{Moving Average} 

  % --- Legend Entries for the Shaded Regions ---
  \addlegendimage{area legend, fill=gray!30, draw=gray!30}
  \addlegendentry{Host Flap}
  \addlegendimage{area legend, fill=green!50!black!20, draw=green!50!black!20}
  \addlegendentry{Fabric Flap}

  \end{axis}
\end{tikzpicture}

==> figures/isolation/a2a_baseline.tex <==
\begin{tikzpicture}
  \begin{axis}[
  nccl axis,
  xmode=log,
  width=\linewidth,      % Fills the entire 0.48\linewidth subfigure
  height=\linewidth, % Taller height to match the first plot
  ymax=60,
  ymin=0,                % Anchors the bottom to 0
  xmax=4.294967296e9,    % Scientific notation to prevent PGFPlots overflow
    xtick={131072, 33554432, 4.294967296e9},
    xticklabels={128 KB, 32 MB, 4 GB},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={
    font=\scriptsize,
    at={(0.02,0.98)},    % Kept top-left: bottom-right would overlap the ETH line here
    anchor=north west
  },
]

  % ETH
  \addplot[
    color=medium_gray,
    line width=1.75pt,
    mark=square*,
    mark size=1.5pt,
    mark options={solid, fill=white, draw=medium_gray, line width=1.2pt},
  ] coordinates {
    (131072,0.39) (262144,1.22) (524288,3.22) (1048576,6.01) (2097152,10.97) (4194304,17.88) (8388608,24.77) (16777216,31.68) (33554432,34.09) (67108864,39.5) (134217728,40.43) (268435456,41.49) (536870912,42.17) (1073741824,42.39) (2147483648,43.08) (4.29497e9,43.47)
  };
  \addlegendentry{ETH}

  % SP-X
  \addplot[
    color=nvidia_green,
    line width=1.75pt,
    mark=*,
    mark size=1.5pt,
    mark options={solid, fill=nvidia_green},
  ] coordinates {
    (131072,0.33) (262144,1.28) (524288,3.18) (1048576,6.24) (2097152,10.67) (4194304,17.54) (8388608,24.3) (16777216,33.03) (33554432,35.15) (67108864,40.32) (134217728,45.73) (268435456,47.38) (536870912,48.23) (1073741824,48.75) (2147483648,49.16) (4.29497e9,49.38)
  };
  \addlegendentry{\projname}

  \end{axis}
\end{tikzpicture}

==> figures/isolation/a2a_isolation.tex <==
\begin{tikzpicture}
  \begin{axis}[
  nccl axis,
  xmode=log,
  width=\linewidth,      % Fills the entire 0.48\linewidth subfigure
  height=\linewidth, % Taller height to match the first plot
  ymax=60,
  ymin=0,                % Anchors the bottom to 0
  xmax=4.294967296e9,    % Scientific notation to prevent PGFPlots overflow
xtick={131072, 33554432, 4.294967296e9},
xticklabels={128 KB, 32 MB, 4 GB},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  legend style={
    font=\scriptsize,
    at={(0.02,0.98)},    % Kept top-left: bottom-right would overlap the ETH line here
    anchor=north west
  },
]

  % ETH
  \addplot[
    color=medium_gray,
    line width=1.75pt,
    mark=square*,
    mark size=1.5pt,
    mark options={solid, fill=white, draw=medium_gray, line width=1.2pt},
  ] coordinates {
    (131072,0.27) (262144,0.94) (524288,2.16) (1048576,2.92) (2097152,5.25) (4194304,4.43) (8388608,10.37) (16777216,8.6) (33554432,8.56) (67108864,9.0) (134217728,9.27) (268435456,9.65) (536870912,10.12) (1073741824,10.24) (2147483648,10.55) (4.29497e9,10.93)
  };
  \addlegendentry{ETH}

  % SP-X
  \addplot[
    color=nvidia_green,
    line width=1.75pt,
    mark=*,
    mark size=1.5pt,
    mark options={solid, fill=nvidia_green},
  ] coordinates {
    (131072,0.37) (262144,1.34) (524288,3.03) (1048576,5.25) (2097152,10.75) (4194304,16.61) (8388608,22.3) (16777216,31.61) (33554432,34.33) (67108864,41.39) (134217728,45.79) (268435456,47.45) (536870912,48.5) (1073741824,48.92) (2147483648,49.2) (4.29497e9,49.39)
  };
  \addlegendentry{\projname}

  \end{axis}
\end{tikzpicture}

==> figures/large_scale_resiliency/exp1.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
  \begin{axis}[
      nccl axis, 
      xmode=log,
      log basis x=2,
      width=\linewidth,
      height=\linewidth, 
      ymin=0, 
      ymax=90, 
      xmin=0.8, 
      xmax=1280,
      xtick={1, 16, 128, 1024},
      xticklabels={1, 16, 128, 1024},
      ytick={0, 20, 40, 60, 80},
      xlabel={Collective Size (MB)},
      ylabel={P99 CCT (\% of ideal)},
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
      legend style={
        font=\scriptsize,
        at={(0.02,0.98)}, 
        anchor=north west,
        fill=white,
        fill opacity=0.9,
        draw=gray!50,
      },
  ]

  % FCT with flaps
  \addplot[
    color=dark_gray,
    line width=1.75pt,
    mark=*,
    mark size=1.5pt,
    mark options={solid, fill=white, draw=dark_gray, line width=1.2pt},
  ] coordinates {
    (1, 1.194)
    (2, 2.372)
    (4, 4.436)
    (8, 8.288)
    (16, 15.481)
    (32, 26.153)
    (64, 39.898)
    (128, 55.504)
    (256, 69.176)
    (512, 79.053)
    (1024, 85.083)
  };
  \addlegendentry{Flaps}

  % SOL (Using the same data as it overlaps in the image and only one column of values was provided)
  \addplot[
    color=nvidia_green,
    line width=1.75pt,
    mark=x,
    mark size=2pt,
    mark options={solid, draw=nvidia_green, line width=1.2pt},
  ] coordinates {
    (1, 1.194)
    (2, 2.372)
    (4, 4.436)
    (8, 8.288)
    (16, 15.481)
    (32, 26.153)
    (64, 39.898)
    (128, 55.504)
    (256, 69.176)
    (512, 79.053)
    (1024, 85.083)
  };
  \addlegendentry{Pristine}

  \end{axis}
\end{tikzpicture}

==> figures/large_scale_resiliency/exp2.tex <==
\begin{tikzpicture}[baseline=(current axis.north)]
  \begin{axis}[
      nccl axis, 
      xmode=log,
      width=\linewidth,
      height=\linewidth, 
      ymin=1.0, 
      ymax=3.0, 
      xmin=0.0008, 
      xmax=0.4,
      xtick={0.001, 0.01, 0.1, 0.3},
      xticklabels={0.001, 0.01, 0.1, 0.3},
      ytick={1.0, 1.5, 2.0, 2.5, 3.0},
      xlabel={Convergence Time (s)},
      ylabel={P99 CCT slowdown},
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
      legend style={
        font=\scriptsize,
        at={(0.02,0.98)}, 
        anchor=north west,
        fill=white,
        fill opacity=0.9,
        draw=gray!50,
      },
  ]

  \addplot[
    color=nvidia_green,
    line width=1.75pt,
    mark=*,
    mark size=1.5pt,
    mark options={solid, fill=nvidia_green},
  ] coordinates {
    (0.001,1.179)
    (0.01,1.207)
    (0.025,1.256)
    (0.05,1.342)
    (0.1,1.533)
    (0.2,1.998)
    (0.3,2.602)
  };

  \end{axis}
\end{tikzpicture}

==> figures/motivation_latency_impact.tex <==
%%=================================================================
%% figures/motivation_latency_impact.tex
%%=================================================================

  %% ---- All-to-All (left) ----
  \begin{minipage}[t]{0.43\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
        nccl axis,
        xmode=log,
        width=\linewidth, height=3.8cm,
        xmin=900000, xmax=4.5e9,
        xtick={1048576,16777216,268435456,4294967296},
        xticklabels={1\,MB,16\,MB,256\,MB,4\,GB},
        xticklabel style={rotate=40, anchor=east, font=\footnotesize},
        ymin=0, ymax=100,
        ytick={0,25,50,75,100},
        title={\small\textbf{All-to-All}},
        legend to name=latlegend,
        legend columns=1,
        legend style={
          font=\scriptsize, cells={anchor=west},
          fill=white, fill opacity=0.95, draw=gray!50,
          row sep=2pt,
        },
      ]
        \addplot[dark_gray, line width=1pt, mark=square, mark size=1.5pt,
                 mark options={solid, draw=dark_gray}] coordinates {
          %(262144,0.334)(524288,0.668)%
          (1048576,1.336)(2097152,2.672)(4194304,5.273)(8388608,10.000)
          (16777216,18.095)(33554432,30.466)(67108864,46.183)(134217728,62.235)
          (268435456,75.337)(536870912,84.198)(1073741824,89.448)
          (2147483648,92.332)(4294967296,93.843)
        };
        \addlegendentry{30\,$\mu$s}

        \addplot[medium_gray, line width=1pt, mark=diamond*, mark size=1.5pt,
                 mark options={solid, fill=medium_gray}] coordinates {
          %(262144,0.482)(524288,0.964)%
          (1048576,1.928)(2097152,3.856)(4194304,7.563)(8388608,14.029)
          (16777216,24.440)(33554432,38.947)(67108864,55.265)(134217728,69.952)
          (268435456,80.643)(536870912,87.338)(1073741824,91.104)
          (2147483648,93.118)(4294967296,94.156)
        };
        \addlegendentry{20\,$\mu$s}

        \addplot[light_green, line width=1pt, mark=triangle*, mark size=1.5pt,
                 mark options={solid, fill=light_green}] coordinates {
          %(262144,0.866)(524288,1.731)%
          (1048576,3.462)(2097152,6.923)(4194304,13.374)(8388608,23.482)
          (16777216,37.624)(33554432,53.887)(67108864,68.702)(134217728,79.633)
          (268435456,86.527)(536870912,90.441)(1073741824,92.526)
          (2147483648,93.606)(4294967296,94.157)
        };
        \addlegendentry{10\,$\mu$s}

        \addplot[dark_green, line width=1pt, mark=otimes*, mark size=1.5pt,
                 mark options={solid, fill=dark_green}] coordinates {
          %(262144,1.437)(524288,2.875)%
          (1048576,5.749)(2097152,11.495)(4194304,21.712)(8388608,35.395)
          (16777216,51.404)(33554432,66.476)(67108864,77.904)(134217728,85.228)
          (268435456,89.433)(536870912,91.700)(1073741824,92.872)
          (2147483648,93.470)(4294967296,93.772)
        };
        \addlegendentry{5\,$\mu$s}

        % \addplot[nvidia_green, line width=1pt, mark=*, mark size=1.5pt,
        %          mark options={solid, fill=nvidia_green}] coordinates {
        %   %(262144,1.954)(524288,3.907)%
        %   (1048576,7.811)(2097152,15.621)(4194304,28.937)(8388608,44.342)
        %   (16777216,60.155)(33554432,73.291)(67108864,82.261)(134217728,87.624)
        %   (268435456,90.567)(536870912,92.131)(1073741824,92.924)
        %   (2147483648,93.324)(4294967296,93.525)
        % };
        % \addlegendentry{3\,$\mu$s}
      \end{axis}
    \end{tikzpicture}
  \end{minipage}%
  \hfill
  %% ---- Ring All-Reduce (middle) ----
  \begin{minipage}[t]{0.43\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
        nccl axis,
        xmode=log,
        width=\linewidth, height=3.8cm,
        xmin=900000, xmax=1.8e10,
        xtick={1048576,16777216,268435456,4294967296,17179869184},
        xticklabels={1\,MB,16\,MB,256\,MB,4\,GB,16\,GB},
        xticklabel style={rotate=40, anchor=east, font=\footnotesize},
        ymin=0, ymax=100,
        ytick={0,25,50,75,100},
        ylabel={},
        title={\small\textbf{Ring All-Reduce}},
      ]
        \addplot[dark_gray, line width=1pt, mark=square, mark size=1.5pt,
                 mark options={solid, draw=dark_gray}] coordinates {
          %(131072,0.003)(262144,0.006)(524288,0.011)%
          (1048576,0.022)(2097152,0.045)(4194304,0.090)(8388608,0.179)
          (16777216,0.358)(33554432,0.714)(67108864,1.417)(134217728,2.793)
          (268435456,5.426)(536870912,10.280)(1073741824,18.565)
          (2147483648,31.138)(4294967296,47.040)
          (8589934592,63.079)(17179869184,76.177)
        };

        \addplot[medium_gray, line width=1pt, mark=diamond*, mark size=1.5pt,
                 mark options={solid, fill=medium_gray}] coordinates {
          %(131072,0.004)(262144,0.008)(524288,0.017)%
          (1048576,0.033)(2097152,0.067)(4194304,0.134)(8388608,0.267)
          (16777216,0.533)(33554432,1.060)(67108864,2.097)(134217728,4.105)
          (268435456,7.875)(536870912,14.552)(1073741824,25.309)
          (2147483648,40.086)(4294967296,56.591)
          (8589934592,71.175)(17179869184,81.700)
        };

        \addplot[light_green, line width=1pt, mark=triangle*, mark size=1.5pt,
                 mark options={solid, fill=light_green}] coordinates {
          %(131072,0.008)(262144,0.016)(524288,0.033)%
          (1048576,0.066)(2097152,0.131)(4194304,0.262)(8388608,0.523)
          (16777216,1.041)(33554432,2.059)(67108864,4.032)(134217728,7.741)
          (268435456,14.322)(536870912,24.963)(1073741824,39.668)
          (2147483648,56.087)(4294967296,70.827)
          (8589934592,81.469)(17179869184,88.086)
        };

        \addplot[dark_green, line width=1pt, mark=otimes*, mark size=1.5pt,
                 mark options={solid, fill=dark_green}] coordinates {
          %(131072,0.016)(262144,0.032)(524288,0.063)%
          (1048576,0.127)(2097152,0.253)(4194304,0.505)(8388608,1.004)
          (16777216,1.987)(33554432,3.895)(67108864,7.487)(134217728,13.897)
          (268435456,24.298)(536870912,38.757)(1073741824,55.178)
          (2147483648,70.034)(4294967296,80.977)
          (8589934592,87.818)(17179869184,91.669)
        };

        % \addplot[nvidia_green, line width=1pt, mark=*, mark size=1.5pt,
        %          mark options={solid, fill=nvidia_green}] coordinates {
        %   %(131072,0.025)(262144,0.050)(524288,0.101)%
        %   (1048576,0.201)(2097152,0.402)(4194304,0.800)(8388608,1.588)
        %   (16777216,3.124)(33554432,6.053)(67108864,11.391)(134217728,20.376)
        %   (268435456,33.653)(536870912,49.776)(1073741824,65.588)
        %   (2147483648,77.893)(4294967296,85.954)
        %   (8589934592,90.642)(17179869184,93.185)
        % };
      \end{axis}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{0.2em}
  %% ---- Legend (right) ----
  \begin{minipage}[t]{0.10\linewidth}
    \raisebox{2cm}{\pgfplotslegendfromname{latlegend}}
  \end{minipage}



==> figures/motivation_latency_impact_small.tex <==
\begin{minipage}[t]{\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
      nccl axis,
      xlabel={Message Size}, % Moved xlabel here
      ylabel={Bus BW (GB/s)},
      xmode=log,
      width=\linewidth, height=\linewidth,
      xmin=900000, xmax=4.5e9,
      xtick={1048576,268435456,4294967296},
      xticklabels={1\,MB,256\,MB,4\,GB},
      ymin=0, ymax=100,
      ytick={0,25,50,75,100},
      % --- Legend Configuration Moved Inside ---
      legend pos=south east, 
      legend cell align={left},
      legend style={
        font=\scriptsize,
        fill=white, fill opacity=0.9, 
        draw=gray!50,
        nodes={scale=0.9, transform shape}
      },
    ]
      \addplot[dark_gray, line width=1pt, mark=square, mark size=1.5pt,
               mark options={solid, draw=dark_gray}] coordinates {
        (1048576,1.336)(2097152,2.672)(4194304,5.273)(8388608,10.000)
        (16777216,18.095)(33554432,30.466)(67108864,46.183)(134217728,62.235)
        (268435456,75.337)(536870912,84.198)(1073741824,89.448)
        (2147483648,92.332)(4294967296,93.843)
      };
      \addlegendentry{30\,$\mu$s}

      \addplot[nvidia_green, line width=1pt, mark=*, mark size=1.5pt,
               mark options={solid, fill=nvidia_green}] coordinates {
        (1048576,2.695)(2097152,5.389)(4194304,10.469)(8388608,18.755)
        (16777216,31.032)(33554432,46.417)(67108864,61.983)(134217728,74.792)
        (268435456,83.585)(536870912,88.889)(1073741824,91.815)
        (2147483648,93.362)(4294967296,94.156)
      };
      \addlegendentry{15\,$\mu$s}

      \addplot[dark_green, line width=1pt, mark=otimes*, mark size=1.5pt,
               mark options={solid, fill=dark_green}] coordinates {
        (1048576,5.749)(2097152,11.495)(4194304,21.712)(8388608,35.395)
        (16777216,51.404)(33554432,66.476)(67108864,77.904)(134217728,85.228)
        (268435456,89.433)(536870912,91.700)(1073741824,92.872)
        (2147483648,93.470)(4294967296,93.772)
      };
      \addlegendentry{5\,$\mu$s}
    \end{axis}
  \end{tikzpicture}
\end{minipage}

\begin{comment}
%% Ring All-Reduce (commented out — replaced by All-to-All above)
\begin{minipage}[t]{\linewidth}
  \begin{tikzpicture}
    \begin{axis}[
      nccl axis,
      xlabel={},
      xmode=log,
      width=\linewidth, height=3.8cm,
      xmin=900000, xmax=1.8e10,
      xtick={1048576,268435456,17179869184},
      xticklabels={1\,MB,256\,MB,16\,GB},
      xticklabel style={rotate=40, anchor=east, font=\footnotesize},
      ymin=0, ymax=100,
      ytick={0,25,50,75,100},
      ylabel={Bus BW (GB/s)},
      % title={\small Ring All-Reduce},
      % title style={yshift=-2pt},
      legend to name=latlegend,
      legend columns=4,
      legend style={
        font=\scriptsize,
        cells={anchor=west},
        fill=white, fill opacity=0.95, draw=gray!50,
        /tikz/every even column/.append style={column sep=0.5em},
      },
    ]
      \addplot[dark_gray, line width=1pt, mark=square, mark size=1.5pt,
               mark options={solid, draw=dark_gray}] coordinates {
        (1048576,0.022)(2097152,0.045)(4194304,0.090)(8388608,0.179)
        (16777216,0.358)(33554432,0.714)(67108864,1.417)(134217728,2.793)
        (268435456,5.426)(536870912,10.280)(1073741824,18.565)
        (2147483648,31.138)(4294967296,47.040)
        (8589934592,63.079)(17179869184,76.177)
      };
      \addlegendentry{30\,$\mu$s}

%     \addplot[medium_gray, line width=1pt, mark=diamond*, mark size=1.5pt,
%              mark options={solid, fill=medium_gray}] coordinates {
%       (1048576,0.033)(2097152,0.067)(4194304,0.134)(8388608,0.267)
%       (16777216,0.533)(33554432,1.060)(67108864,2.097)(134217728,4.105)
%       (268435456,7.875)(536870912,14.552)(1073741824,25.309)
%       (2147483648,40.086)(4294967296,56.591)
%       (8589934592,71.175)(17179869184,81.700)
%     };
%     \addlegendentry{20\,$\mu$s}

      \addplot[nvidia_green, line width=1pt, mark=*, mark size=1.5pt,
               mark options={solid, fill=nvidia_green}] coordinates {
        (1048576,0.050)(2097152,0.099)(4194304,0.198)(8388608,0.395)
        (16777216,0.787)(33554432,1.560)(67108864,3.064)(134217728,5.923)
        (268435456,11.098)(536870912,19.758)(1073741824,32.489)
        (2147483648,48.087)(4294967296,63.709)
        (8589934592,76.322)(17179869184,84.893)
      };
      \addlegendentry{15\,$\mu$s}

%     \addplot[light_green, line width=1pt, mark=triangle*, mark size=1.5pt,
%              mark options={solid, fill=light_green}] coordinates {
%       (1048576,0.066)(2097152,0.131)(4194304,0.262)(8388608,0.523)
%       (16777216,1.041)(33554432,2.059)(67108864,4.032)(134217728,7.741)
%       (268435456,14.322)(536870912,24.963)(1073741824,39.668)
%       (2147483648,56.087)(4294967296,70.827)
%       (8589934592,81.469)(17179869184,88.086)
%     };
%     \addlegendentry{10\,$\mu$s}

      \addplot[dark_green, line width=1pt, mark=otimes*, mark size=1.5pt,
               mark options={solid, fill=dark_green}] coordinates {
        (1048576,0.127)(2097152,0.253)(4194304,0.505)(8388608,1.004)
        (16777216,1.987)(33554432,3.895)(67108864,7.487)(134217728,13.897)
        (268435456,24.298)(536870912,38.757)(1073741824,55.178)
        (2147483648,70.034)(4294967296,80.977)
        (8589934592,87.818)(17179869184,91.669)
      };
      \addlegendentry{5\,$\mu$s}
    \end{axis}
  \end{tikzpicture}
\end{minipage}
\end{comment}


==> figures/mp_asymmetry_setup.tex <==
%%=================================================================
%% figures/mp_asymmetry_setup.tex
%% Setup schematic for multiplane dynamic-asymmetry experiment.
%% 4 planes x (2 spines + 3 leaves); P2/L2 and P3/L3 degraded.
%%
%% Host section: 3 blocks (A=L1-hosts, B=L2-hosts, C=L3-hosts)
%% inside a shared Main/Noise banner.  Each block has 16 dots
%% (4 cols x 2 Main rows + 4 cols x 2 Noise rows) and fans out
%% to all 4 planes' corresponding leaf via thin dashed connectors.
%%
%% X layout  (banner x = 0.10 .. 6.76)
%%   margin 0.25 cm | Block A 1.85 cm | gap 0.25 | Block B 1.85 | gap 0.25 | Block C 1.85 | margin 0.26
%%   Block A : 0.35 .. 2.20   center 1.275
%%   Block B : 2.45 .. 4.30   center 3.375
%%   Block C : 4.55 .. 6.40   center 5.475
%% Y layout
%%   Banner   : 1.80 .. 2.90   Main top: 2.30..2.90   Noise bottom: 1.80..2.30
%%   Blocks   : 1.92 .. 2.78   (0.12 padding inside banner)
%%   Connectors from banner top (2.90) up to leaf centre (3.60)
%%=================================================================

\begin{figure}[h]
\centering
\begin{tikzpicture}[
  planebox/.style    = {draw=nvidia_green!55, fill=light_green!18,
                        rounded corners=3pt,
                        minimum width=1.65cm, minimum height=2.10cm,
                        inner sep=0pt},
  planeboxbad/.style = {draw=garnet!50, fill=garnet!7,
                        rounded corners=3pt,
                        minimum width=1.65cm, minimum height=2.10cm,
                        inner sep=0pt},
  swspine/.style = {circle, fill=nvidia_green!85, minimum size=0.25cm, inner sep=0pt},
  swleaf/.style  = {circle, fill=nvidia_green!65, minimum size=0.20cm, inner sep=0pt},
  swbad/.style   = {circle, fill=garnet,          minimum size=0.26cm, inner sep=0pt},
  hostn/.style   = {circle, fill=dark_gray!55,    minimum size=0.10cm, inner sep=0pt},
  hostnM/.style  = {circle, fill=dark_gray!55,    minimum size=0.10cm, inner sep=0pt},
  hostnN/.style  = {circle, fill=cpu_blue!70,     minimum size=0.10cm, inner sep=0pt},
  plbl/.style    = {font=\scriptsize\bfseries, text=dark_gray},
  lfnt/.style    = {font=\tiny, text=medium_gray},
  rfnt/.style    = {font=\tiny\bfseries, text=garnet},
  rowlbl/.style  = {font=\tiny, text=medium_gray, anchor=east},
]

%%────────────────────────────────────────────────────────────────
%% Row labels
%%────────────────────────────────────────────────────────────────
\node[rowlbl] at (0.08,4.65) {Spine};
\node[rowlbl] at (0.08,3.60) {Leaf};

%%────────────────────────────────────────────────────────────────
%% P0  (all healthy)
%%────────────────────────────────────────────────────────────────
\node[planebox] at (0.95,4.15) {};
\node[plbl] at (0.95,5.05) {P0};
\node[swspine] (p0s1) at (0.73,4.65) {};
\node[swspine] (p0s2) at (1.17,4.65) {};
\node[swleaf]  (p0l1) at (0.47,3.60) {};
\node[swleaf]  (p0l2) at (0.95,3.60) {};
\node[swleaf]  (p0l3) at (1.43,3.60) {};
\foreach \l in {p0l1,p0l2,p0l3} {
  \draw[medium_gray!45, line width=0.5pt] (p0s1) -- (\l);
  \draw[medium_gray!45, line width=0.5pt] (p0s2) -- (\l);
}
\node[lfnt] at (0.47,3.38) {L1};
\node[lfnt] at (0.95,3.38) {L2};
\node[lfnt] at (1.43,3.38) {L3};

%%────────────────────────────────────────────────────────────────
%% P1  (all healthy)
%%────────────────────────────────────────────────────────────────
\node[planebox] at (2.60,4.15) {};
\node[plbl] at (2.60,5.05) {P1};
\node[swspine] (p1s1) at (2.38,4.65) {};
\node[swspine] (p1s2) at (2.82,4.65) {};
\node[swleaf]  (p1l1) at (2.12,3.60) {};
\node[swleaf]  (p1l2) at (2.60,3.60) {};
\node[swleaf]  (p1l3) at (3.08,3.60) {};
\foreach \l in {p1l1,p1l2,p1l3} {
  \draw[medium_gray!45, line width=0.5pt] (p1s1) -- (\l);
  \draw[medium_gray!45, line width=0.5pt] (p1s2) -- (\l);
}
\node[lfnt] at (2.12,3.38) {L1};
\node[lfnt] at (2.60,3.38) {L2};
\node[lfnt] at (3.08,3.38) {L3};

%%────────────────────────────────────────────────────────────────
%% P2  (L2 degraded)
%%────────────────────────────────────────────────────────────────
\node[planeboxbad] at (4.25,4.15) {};
\node[plbl] at (4.25,5.05) {P2};
\node[swspine] (p2s1) at (4.03,4.65) {};
\node[swspine] (p2s2) at (4.47,4.65) {};
\node[swleaf]  (p2l1) at (3.77,3.60) {};
\node[swbad]   (p2l2) at (4.25,3.60) {};
\node[swleaf]  (p2l3) at (4.73,3.60) {};
\draw[medium_gray!45, line width=0.5pt] (p2s1) -- (p2l1);
\draw[medium_gray!45, line width=0.5pt] (p2s2) -- (p2l1);
\draw[medium_gray!45, line width=0.5pt] (p2s1) -- (p2l3);
\draw[medium_gray!45, line width=0.5pt] (p2s2) -- (p2l3);
\draw[garnet!80, line width=1.0pt] (p2s1) -- (p2l2);
\draw[garnet!80, line width=1.0pt] (p2s2) -- (p2l2);
\node[lfnt] at (3.77,3.38) {L1};
\node[rfnt] at (4.25,3.38) {L2};
\node[lfnt] at (4.73,3.38) {L3};
\node[rfnt, anchor=west] at (4.40,3.60) {25\%};

%%────────────────────────────────────────────────────────────────
%% P3  (L3 degraded)
%%────────────────────────────────────────────────────────────────
\node[planeboxbad] at (5.90,4.15) {};
\node[plbl] at (5.90,5.05) {P3};
\node[swspine] (p3s1) at (5.68,4.65) {};
\node[swspine] (p3s2) at (6.12,4.65) {};
\node[swleaf]  (p3l1) at (5.42,3.60) {};
\node[swleaf]  (p3l2) at (5.90,3.60) {};
\node[swbad]   (p3l3) at (6.38,3.60) {};
\draw[medium_gray!45, line width=0.5pt] (p3s1) -- (p3l1);
\draw[medium_gray!45, line width=0.5pt] (p3s2) -- (p3l1);
\draw[medium_gray!45, line width=0.5pt] (p3s1) -- (p3l2);
\draw[medium_gray!45, line width=0.5pt] (p3s2) -- (p3l2);
\draw[garnet!80, line width=1.0pt] (p3s1) -- (p3l3);
\draw[garnet!80, line width=1.0pt] (p3s2) -- (p3l3);
\node[lfnt] at (5.42,3.38) {L1};
\node[lfnt] at (5.90,3.38) {L2};
\node[rfnt] at (6.38,3.38) {L3};
\node[rfnt, anchor=east] at (6.24,3.60) {25\%};

%%────────────────────────────────────────────────────────────────
%% Legend
%%────────────────────────────────────────────────────────────────
\node[draw=medium_gray!40, fill=white, rounded corners=2pt,
      inner sep=3pt, anchor=south, font=\tiny]
  at (3.43,5.35) {%
    \textcolor{nvidia_green!85}{$\bullet$}\ switch\ \
    \textcolor{garnet}{$\bullet$}\ leaf (25\% uplinks)\ \
    \textcolor{garnet!80}{\rule[0.5ex]{0.55em}{0.8pt}}\ degraded link};

%%────────────────────────────────────────────────────────────────
%% Connectors: each block fans out to all 4 same-type leaves.
%% Vertical where the leaf x falls inside the block x-range;
%% diagonal from the nearest block edge otherwise.
%% healthy = medium_gray!38 dashed; degraded = garnet!55 dashed.
%%────────────────────────────────────────────────────────────────

%% Block A (0.35..2.20) → L1 leaves: 0.47, 2.12, 3.77, 5.42
\draw[medium_gray!38, dashed, line width=0.35pt] (0.47, 2.90) -- (0.47, 3.60); %% P0 vertical
\draw[medium_gray!38, dashed, line width=0.35pt] (2.12, 2.90) -- (2.12, 3.60); %% P1 vertical
\draw[medium_gray!38, dashed, line width=0.35pt] (2.20, 2.90) -- (3.77, 3.60); %% P2 diagonal right
\draw[medium_gray!38, dashed, line width=0.35pt] (2.20, 2.90) -- (5.42, 3.60); %% P3 long diagonal

%% Block B (2.45..4.30) → L2 leaves: 0.95, 2.60, 4.25(bad), 5.90
\draw[medium_gray!38, dashed, line width=0.35pt] (2.45, 2.90) -- (0.95, 3.60); %% P0 diagonal left
\draw[medium_gray!38, dashed, line width=0.35pt] (2.60, 2.90) -- (2.60, 3.60); %% P1 vertical
\draw[garnet!55,      dashed, line width=0.50pt] (4.25, 2.90) -- (4.25, 3.60); %% P2 vertical DEGRADED
\draw[medium_gray!38, dashed, line width=0.35pt] (4.30, 2.90) -- (5.90, 3.60); %% P3 diagonal right

%% Block C (4.55..6.40) → L3 leaves: 1.43, 3.08, 4.73, 6.38(bad)
\draw[medium_gray!38, dashed, line width=0.35pt] (4.55, 2.90) -- (1.43, 3.60); %% P0 long diagonal
\draw[medium_gray!38, dashed, line width=0.35pt] (4.55, 2.90) -- (3.08, 3.60); %% P1 diagonal left
\draw[medium_gray!38, dashed, line width=0.35pt] (4.73, 2.90) -- (4.73, 3.60); %% P2 vertical
\draw[garnet!55,      dashed, line width=0.50pt] (6.38, 2.90) -- (6.38, 3.60); %% P3 vertical DEGRADED

%%────────────────────────────────────────────────────────────────
%% Main / Noise banner  (full width, y = 1.80 .. 2.90)
%%────────────────────────────────────────────────────────────────
\fill[fluorite!38]  (0.10,2.30) rectangle (6.76,2.90);
\fill[cpu_blue!16]  (0.10,1.80) rectangle (6.76,2.30);
\draw[medium_gray!45, line width=0.5pt]
  (0.10,1.80) rectangle (6.76,2.90);
\draw[medium_gray!30, line width=0.3pt]
  (0.10,2.30) -- (6.76,2.30);

%% Band labels (in the inter-block gap at x≈3.43, no block there)
\node[font=\tiny\bfseries, text=dark_gray]   at (0.22,2.63) {\rotatebox{90}{Main}};
\node[font=\tiny\bfseries, text=cpu_blue!80] at (0.22,2.05) {\rotatebox{90}{Noise}};

%%────────────────────────────────────────────────────────────────
%% Host blocks A / B / C  (inside banner, with padding)
%% Each: 4 cols × 2 Main rows + 4 cols × 2 Noise rows = 16 dots
%%────────────────────────────────────────────────────────────────

%% ── Block A  (L1 hosts)  x = 0.35..2.20 ─────────────────────
\draw[medium_gray!55, rounded corners=2pt, line width=0.5pt]
  (0.35,1.92) rectangle (2.20,2.78);
\node[lfnt, anchor=north] at (1.275,1.80) {L1 hosts};
%% dots: cols at 0.735 1.095 1.455 1.815
\foreach \xx in {0.735,1.095,1.455,1.815} {
  \node[hostnM] at (\xx,2.65) {};
  \node[hostnM] at (\xx,2.47) {};
  \node[hostnN] at (\xx,2.13) {};
  \node[hostnN] at (\xx,1.97) {};
}

%% ── Block B  (L2 hosts)  x = 2.45..4.30 ─────────────────────
\draw[medium_gray!55, rounded corners=2pt, line width=0.5pt]
  (2.45,1.92) rectangle (4.30,2.78);
\node[lfnt, anchor=north] at (3.375,1.80) {L2 hosts};
\foreach \xx in {2.835,3.195,3.555,3.915} {
  \node[hostnM] at (\xx,2.65) {};
  \node[hostnM] at (\xx,2.47) {};
  \node[hostnN] at (\xx,2.13) {};
  \node[hostnN] at (\xx,1.97) {};
}

%% ── Block C  (L3 hosts)  x = 4.55..6.40 ─────────────────────
\draw[medium_gray!55, rounded corners=2pt, line width=0.5pt]
  (4.55,1.92) rectangle (6.40,2.78);
\node[lfnt, anchor=north] at (5.475,1.80) {L3 hosts};
\foreach \xx in {4.935,5.295,5.655,6.015} {
  \node[hostnM] at (\xx,2.65) {};
  \node[hostnM] at (\xx,2.47) {};
  \node[hostnN] at (\xx,2.13) {};
  \node[hostnN] at (\xx,1.97) {};
}

\end{tikzpicture}
\caption{Multiplane load balancing testbed. Four planes (P0--P3), each with 2 spines and 3 leaves (L1--L3).  P2/L2 and P3/L3 degraded to 25\% uplinks (\textcolor{garnet}{red}).
  Hosts grouped by leaf type in three 16-NIC blocks (8~Main / 8~Noise each).}
\label{fig:mp-asymmetry-setup}
\end{figure}


==> figures/multiplane_dynamic_asymmetry.tex <==
%%=================================================================
%% figures/multiplane_dynamic_asymmetry.tex
%%=================================================================

%% ---- Three panels in one row: One-to-Many | All-to-All | Ratio --
\begin{figure*}[htbp]
  \centering
  \begin{minipage}[b]{0.42\linewidth}
    \centering
    \pgfplotslegendfromname{bwlegend}\\[0.2em]
    \begin{subfigure}[b]{0.49\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
        nccl axis,
        xmode=log,
        width=\linewidth, height=3.0cm,
        xmin=900000, xmax=5.5e9,
        xtick={1048576,16777216,268435456,1073741824,4294967296},
        xticklabels={1\,MB,16\,MB,256\,MB,1\,GB,4\,GB},
        xticklabel style={rotate=40, anchor=east, font=\footnotesize},
        ymin=0, ymax=110,
        ytick={0,25,50,75,100},
        ylabel={Bus bandwidth (GB/s)},
        ylabel style={font=\footnotesize},
        %title={\small\textbf{One-to-Many Bandwidth}},
        legend to name=bwlegend,
        legend columns=2,
        legend style={
          font=\scriptsize, cells={anchor=west},
          fill=white, fill opacity=0.95, draw=gray!50,
          column sep=0.6em, row sep=0.1em,
        },
      ]
        \addplot[nvidia_green, solid, very thick, mark=o, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (1048576,5.874)(2097152,11.257)(4194304,20.011)(8388608,32.373)
          (16777216,48.54)(33554432,64.334)(67108864,76.139)(134217728,84.741)
          (268435456,89.373)(536870912,92.028)(1073741824,93.388)
          (2147483648,94.106)(4294967296,94.415)
        };
        \addlegendentry{SPX (baseline)}

        \addplot[nvidia_green, densely dashed, very thick, mark=square, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (1048576,5.751)(2097152,9.721)(4194304,17.044)(8388608,28.318)
          (16777216,43.1)(33554432,60.896)(67108864,74.518)(134217728,82.823)
          (268435456,87.743)(536870912,90.487)(1073741824,92.358)
          (2147483648,93.293)(4294967296,93.712)
        };
        \addlegendentry{SPX (asymmetry)}

        \addplot[dark_gray, solid, very thick, mark=triangle, mark size=1.5pt,
                 mark options={solid, fill=dark_gray}] coordinates {
          (1048576,6.091)(2097152,11.49)(4194304,20.464)(8388608,32.794)
          (16777216,48.748)(33554432,63.91)(67108864,76.628)(134217728,84.682)
          (268435456,89.451)(536870912,92.148)(1073741824,93.522)
          (2147483648,94.248)(4294967296,94.509)
        };
        \addlegendentry{Global CC (baseline)}

        \addplot[dark_gray, densely dashed, very thick, mark=diamond, mark size=1.5pt,
                 mark options={solid, fill=dark_gray}] coordinates {
          (1048576,4.954)(2097152,6.514)(4194304,10.99)(8388608,14.264)
          (16777216,16.469)(33554432,20.865)(67108864,26.856)(134217728,32.952)
          (268435456,38.023)(536870912,41.199)(1073741824,44.847)
          (2147483648,46.131)(4294967296,47.298)
        };
        \addlegendentry{Global CC (asymmetry)}
      \end{axis}
    \end{tikzpicture}
    \caption{One-to-Many}
    \label{fig:bw_otm}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.49\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
        nccl axis,
        xmode=log,
        width=\linewidth, height=3.0cm,
        xmin=900000, xmax=5.5e9,
        xtick={1048512,16777152,268435392,1073741760,4294967232},
        xticklabels={1\,MB,16\,MB,256\,MB,1\,GB,4\,GB},
        xticklabel style={rotate=40, anchor=east, font=\footnotesize},
        ymin=0, ymax=110,
        ytick={0,25,50,75,100},
        ylabel={Bus bandwidth (GB/s)},
        ylabel style={font=\footnotesize}
        %title={\small\textbf{All-to-All Bandwidth}},
      ]
        \addplot[nvidia_green, solid, very thick, mark=o, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (1048512,2.835)(2097120,5.913)(4194240,9.818)(8388576,14.8)
          (16777152,26.622)(33554400,33.598)(67108800,38.497)(134217696,64.468)
          (268435392,79.9)(536870880,86.152)(1073741760,89.377)
          (2147483616,91.104)(4294967232,91.944)
        };
        \addplot[nvidia_green, densely dashed, very thick, mark=square, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (1048512,2.679)(2097120,4.761)(4194240,7.788)(8388576,11.041)
          (16777152,21.566)(33554400,29.798)(67108800,35.77)(134217696,60.325)
          (268435392,71.969)(536870880,78.88)(1073741760,83.979)
          (2147483616,87.325)(4294967232,88.987)
        };
        \addplot[dark_gray, solid, very thick, mark=triangle, mark size=1.5pt,
                 mark options={solid, fill=dark_gray}] coordinates {
          (1048512,2.885)(2097120,5.805)(4194240,9.696)(8388576,14.69)
          (16777152,27.233)(33554400,33.304)(67108800,37.825)(134217696,64.516)
          (268435392,78.84)(536870880,86.026)(1073741760,89.62)
          (2147483616,91.032)(4294967232,92.181)
        };
        \addplot[dark_gray, densely dashed, very thick, mark=diamond, mark size=1.5pt,
                 mark options={solid, fill=dark_gray}] coordinates {
          (1048512,2.656)(2097120,4.764)(4194240,7.237)(8388576,10.827)
          (16777152,18.237)(33554400,23.733)(67108800,28.404)(134217696,35.34)
          (268435392,41.672)(536870880,47.974)(1073741760,52.183)
          (2147483616,54.983)(4294967232,55.855)
        };
      \end{axis}
    \end{tikzpicture}
    \caption{All-to-All}
    \label{fig:bw_a2a}
  \end{subfigure}
  \end{minipage}
  \hfill
  \begin{subfigure}[b]{0.26\linewidth}
    \begin{tikzpicture}
      \begin{axis}[
        nccl axis,
        xmode=log,
        width=\linewidth, height=3.5cm,
        xmin=900000, xmax=5.5e9,
        xtick={1048576,16777216,268435456,1073741824,4294967296},
        xticklabels={1\,MB,16\,MB,256\,MB,1\,GB,4\,GB},
        xticklabel style={rotate=40, anchor=east, font=\footnotesize},
        ymin=0.25, ymax=1.05,
        ytick={0.4,0.6,0.8,1.0},
        ylabel={BW ratio (asym.\ / baseline)},
        ylabel style={font=\footnotesize},
        %title={\small\textbf{Normalized SPX Bandwidth}},
        legend style={font=\scriptsize, at={(0.97,0.03)}, anchor=south east,
                      cells={anchor=west}, fill=white, draw=gray!50},
      ]
        \addplot[nvidia_green, solid, very thick, mark=o, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green}] coordinates {
          (1048576,0.979060)(2097152,0.863552)(4194304,0.851732)(8388608,0.874741)
          (16777216,0.887927)(33554432,0.946560)(67108864,0.978710)(134217728,0.977366)
          (268435456,0.981762)(536870912,0.983255)(1073741824,0.988971)
          (2147483648,0.991361)(4294967296,0.992554)
        };
        \addlegendentry{One-to-Many}

        \addplot[nvidia_green!55!black, solid, very thick, mark=square, mark size=1.5pt,
                 mark options={solid, fill=nvidia_green!55!black}] coordinates {
          (1048512,0.944974)(2097120,0.805175)(4194240,0.793237)(8388576,0.746014)
          (16777152,0.810082)(33554400,0.886898)(67108800,0.929163)(134217696,0.935736)
          (268435392,0.900738)(536870880,0.915591)(1073741760,0.939604)
          (2147483616,0.958520)(4294967232,0.967839)
        };
        \addlegendentry{All-to-All}

        \draw[gray, densely dashed, line width=0.9pt]
          (axis cs:33554432, 0.25) -- (axis cs:33554432, 1.05);
        \node[font=\scriptsize, anchor=north west, xshift=2pt]
          at (axis cs:33554432, 0.82) {${\sim}335\,\mu$s};
      \end{axis}
    \end{tikzpicture}
    \caption{Normalized SPX BW}
    \label{fig:ratio}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.26\linewidth}
    \input{figures/source_based_routing_comparison/a2a_ew_sbr_spx_32N}
    \caption{\projname vs.\ ESR}
    \label{fig:sbr_spx_ew}
  \end{subfigure}

  \caption{Collective bandwidth under noise-induced asymmetry (SPX green, Global~CC gray;
    solid: symmetric baseline, dashed: asymmetry); normalized SPX bandwidth ratio
    (dashed line: ${\sim}335\,\mu$s convergence);
     \ATOA  \projname vs.\ Entropy Source Routing.}
  \label{fig:bw}
\end{figure*}

==> figures/noise_daemon_plot.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{brown1732087}{RGB}{173,20,87}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4612550}{RGB}{46,125,50}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue21101192}{RGB}{21,101,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (ms)},
xmin=-18.6690140845071, xmax=392.049295774648,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NIC TX BW (Gb/s)},
ymin=0, ymax=200,
ytick style={color=black}
]
\addplot [line width=0.46pt, brown1732087]
table {%
0 0
2.09100758396508 0
4.1820151679306 95.8333333333333
6.27302275189567 102.97619047619
8.36403033586119 128.571428571429
10.4550379198267 129.166666666667
12.5460455037918 129.761904761905
14.6370530877569 129.761904761905
16.7280606717224 129.761904761905
18.8190682556879 130.357142857143
20.910075839653 130.357142857143
23.0010834236185 130.357142857143
25.0920910075836 129.761904761905
27.1830985915491 129.761904761905
29.2741061755146 129.761904761905
31.3651137594797 129.761904761905
33.4561213434452 129.166666666667
35.5471289274103 95.8333333333333
37.6381365113758 37.5
38.1644523008496 31.547619047619
38.6907680903232 19.6428571428571
39.2170838797968 19.6428571428571
39.7433996692705 19.6428571428571
40.2697154587443 19.6428571428571
40.7960312482179 14.8809523809524
41.3223470376916 13.6904761904762
41.8486628271652 13.6904761904762
42.374978616639 13.6904761904762
42.9012944061127 13.6904761904762
43.4276101955863 13.6904761904762
43.95392598506 13.6904761904762
44.4802417745337 13.6904761904762
45.0065575640074 13.6904761904762
45.5328733534811 13.6904761904762
46.0591891429547 29.1666666666667
46.5855049324284 32.7380952380952
47.1118207219021 64.8809523809524
47.6381365113758 69.6428571428571
49.7291440953409 129.166666666667
51.8201516793064 129.166666666667
53.9111592632715 129.166666666667
56.002166847237 127.97619047619
58.0931744312025 127.97619047619
60.1841820151676 127.97619047619
62.2751895991331 130.357142857143
64.3661971830982 130.357142857143
66.4572047670637 130.357142857143
68.5482123510292 130.357142857143
70.6392199349943 130.357142857143
72.7302275189594 130.357142857143
74.8212351029249 130.357142857143
76.9122426868905 130.357142857143
79.0032502708555 130.357142857143
81.094257854821 130.357142857143
83.1852654387861 89.8809523809524
85.2762730227516 81.5476190476191
87.3672806067172 32.7380952380952
88.1365113759478 29.1666666666667
88.9057421451787 27.9761904761905
89.6749729144094 27.9761904761905
90.4442036836402 27.9761904761905
91.2134344528711 27.9761904761905
91.9826652221017 27.9761904761905
92.7518959913324 27.9761904761905
93.5211267605632 27.9761904761905
94.2903575297941 29.1666666666667
95.0595882990248 32.7380952380952
95.8288190682556 38.6904761904762
96.5980498374863 42.8571428571429
97.3672806067172 68.4523809523809
99.4582881906827 126.785714285714
101.549295774648 129.761904761905
103.640303358613 130.952380952381
105.731310942578 130.952380952381
107.822318526544 130.952380952381
109.913326110509 130.952380952381
112.004333694474 130.952380952381
114.09534127844 131.547619047619
116.186348862405 133.928571428571
118.277356446371 134.52380952381
120.368364030336 135.119047619048
122.459371614301 135.119047619048
124.550379198266 135.714285714286
126.641386782232 136.309523809524
128.732394366197 136.309523809524
130.823401950162 136.309523809524
132.914409534128 136.309523809524
135.005417118093 135.714285714286
137.096424702058 133.928571428571
139.187432286024 132.142857142857
141.278439869989 129.166666666667
143.369447453954 129.166666666667
145.46045503792 129.166666666667
147.551462621885 129.166666666667
149.64247020585 129.761904761905
151.733477789816 129.761904761905
153.824485373781 129.761904761905
155.915492957746 129.761904761905
158.006500541712 129.166666666667
160.097508125677 128.571428571429
162.188515709643 127.97619047619
164.279523293608 126.785714285714
166.370530877573 126.785714285714
168.461538461538 126.190476190476
170.552546045504 126.190476190476
172.643553629469 125.595238095238
174.734561213434 125
176.8255687974 125
178.916576381365 125
181.00758396533 125
183.098591549295 126.190476190476
185.189599133261 126.785714285714
187.280606717227 127.380952380952
189.371614301192 127.380952380952
191.462621885157 127.380952380952
193.553629469122 127.380952380952
195.644637053088 127.380952380952
197.735644637053 127.380952380952
199.826652221018 128.571428571429
201.917659804983 129.166666666667
204.008667388949 129.166666666667
206.099674972914 129.166666666667
208.19068255688 129.166666666667
210.281690140845 128.571428571429
212.37269772481 128.571428571429
214.463705308776 128.571428571429
216.554712892741 128.571428571429
218.645720476706 127.97619047619
220.736728060672 127.97619047619
222.827735644637 127.97619047619
224.918743228602 127.97619047619
227.009750812567 127.97619047619
229.100758396533 127.97619047619
231.191765980498 128.571428571429
233.282773564464 128.571428571429
235.373781148429 128.571428571429
237.464788732394 127.380952380952
239.55579631636 127.380952380952
241.646803900325 127.380952380952
243.73781148429 127.380952380952
245.828819068256 127.380952380952
247.919826652221 127.380952380952
250.010834236186 127.380952380952
252.101841820151 127.380952380952
254.192849404117 127.97619047619
256.283856988082 129.166666666667
258.374864572048 129.166666666667
260.465872156013 129.166666666667
262.556879739978 127.380952380952
264.647887323944 126.785714285714
266.738894907909 126.785714285714
268.829902491874 126.785714285714
270.920910075839 126.785714285714
273.011917659805 126.785714285714
275.10292524377 126.785714285714
277.193932827735 126.785714285714
279.284940411701 126.785714285714
281.375947995666 126.785714285714
283.466955579632 126.785714285714
285.557963163597 126.785714285714
287.648970747562 126.785714285714
289.739978331527 126.785714285714
291.830985915493 126.785714285714
293.921993499458 126.785714285714
296.013001083423 126.785714285714
298.104008667389 126.785714285714
300.195016251354 126.785714285714
302.286023835319 126.785714285714
304.377031419285 126.785714285714
306.46803900325 126.785714285714
308.559046587215 126.785714285714
310.650054171181 126.785714285714
312.741061755146 126.785714285714
314.832069339112 126.785714285714
316.923076923077 126.785714285714
319.014084507042 126.785714285714
321.105092091007 126.785714285714
323.196099674973 126.785714285714
325.287107258938 126.785714285714
327.378114842904 126.785714285714
329.469122426869 126.785714285714
331.560130010834 126.785714285714
333.6511375948 126.785714285714
335.742145178765 126.785714285714
337.83315276273 126.785714285714
339.924160346695 126.785714285714
342.015167930661 126.785714285714
344.106175514626 126.785714285714
346.197183098591 126.785714285714
348.288190682557 126.785714285714
350.379198266522 126.785714285714
352.470205850488 89.0873015873016
354.561213434453 51.3888888888889
356.652221018418 13.6904761904762
358.743228602383 0
360.834236186349 0
362.925243770314 0
365.016251354279 0
367.107258938245 0
369.19826652221 0
371.289274106176 0
373.380281690141 0
};
\addlegendentry{Original}
\addplot [line width=0.46pt, royalblue21101192]
table {%
0 0
1.84592498813093 0
3.69184997626217 119.718309859155
5.53777496439311 128.169014084507
7.38369995252404 128.87323943662
9.22962494065497 128.87323943662
11.0755499287862 128.87323943662
12.9214749169171 128.87323943662
14.7673999050484 128.87323943662
16.6133248931793 129.577464788732
18.4592498813102 129.577464788732
20.3051748694412 129.577464788732
22.1510998575724 129.577464788732
23.9970248457034 129.577464788732
25.8429498338346 130.281690140845
27.6888748219655 131.69014084507
29.5347998100965 131.69014084507
31.3807247982274 131.69014084507
33.2266497863586 131.69014084507
35.0725747744896 131.69014084507
36.9184997626208 131.69014084507
38.7644247507517 130.985915492958
40.6103497388827 130.281690140845
42.4562747270136 130.281690140845
44.3021997151448 130.281690140845
46.1481247032758 130.281690140845
47.994049691407 130.281690140845
49.8399746795379 130.281690140845
51.6858996676689 130.281690140845
53.5318246557998 128.87323943662
55.377749643931 128.87323943662
57.223674632062 128.87323943662
59.0695996201932 128.87323943662
60.9155246083242 128.87323943662
62.7614495964551 128.87323943662
64.607374584586 128.87323943662
66.4532995727173 128.87323943662
68.2992245608482 128.87323943662
70.1451495489794 128.87323943662
71.9910745371104 128.87323943662
73.8369995252413 128.87323943662
75.6829245133722 128.169014084507
77.5288495015035 128.169014084507
79.3747744896344 128.169014084507
81.2206994777656 128.169014084507
83.0666244658966 128.169014084507
84.9125494540275 128.169014084507
86.7584744421584 128.169014084507
88.6043994302897 128.169014084507
90.4503244184206 128.169014084507
92.2962494065518 128.169014084507
94.1421743946828 128.169014084507
95.9880993828137 127.464788732394
97.8340243709446 127.464788732394
99.6799493590759 127.464788732394
101.525874347207 128.87323943662
103.371799335338 128.87323943662
105.217724323469 129.577464788732
107.0636493116 129.577464788732
108.909574299731 129.577464788732
110.755499287862 129.577464788732
112.601424275993 129.577464788732
114.447349264124 129.577464788732
116.293274252255 129.577464788732
118.139199240386 129.577464788732
119.985124228517 129.577464788732
121.831049216648 129.577464788732
123.676974204779 129.577464788732
125.52289919291 129.577464788732
127.368824181041 129.577464788732
129.214749169172 129.577464788732
131.060674157303 128.87323943662
132.906599145435 128.87323943662
134.752524133565 128.169014084507
136.598449121697 128.169014084507
138.444374109828 128.169014084507
140.290299097959 127.464788732394
142.136224086089 127.464788732394
143.982149074221 126.760563380282
145.828074062352 126.760563380282
147.673999050483 126.760563380282
149.519924038614 126.760563380282
151.365849026745 128.169014084507
153.211774014876 129.577464788732
155.057699003007 130.281690140845
156.903623991138 130.281690140845
158.749548979269 130.281690140845
160.5954739674 130.281690140845
162.441398955531 130.281690140845
164.287323943662 130.281690140845
166.133248931793 130.281690140845
167.979173919924 130.281690140845
169.825098908055 130.281690140845
171.671023896186 130.281690140845
173.516948884317 130.281690140845
175.362873872448 132.394366197183
177.208798860579 132.394366197183
179.05472384871 132.394366197183
180.900648836842 131.69014084507
182.746573824972 131.69014084507
184.592498813103 131.69014084507
186.438423801234 131.69014084507
188.284348789366 131.69014084507
190.130273777496 130.985915492958
191.976198765628 128.87323943662
193.822123753759 128.169014084507
195.66804874189 127.464788732394
197.513973730021 126.760563380282
199.359898718152 126.760563380282
201.205823706283 126.760563380282
203.051748694414 126.760563380282
204.897673682545 126.760563380282
206.743598670676 126.760563380282
208.589523658807 126.760563380282
210.435448646938 126.760563380282
212.281373635069 127.464788732394
214.1272986232 127.464788732394
215.973223611331 127.464788732394
217.819148599462 127.464788732394
219.665073587593 127.464788732394
221.510998575724 127.464788732394
223.356923563855 127.464788732394
225.202848551986 127.464788732394
227.048773540117 127.464788732394
228.894698528248 127.464788732394
230.740623516379 127.464788732394
232.58654850451 127.464788732394
234.432473492642 127.464788732394
236.278398480773 127.464788732394
238.124323468903 127.464788732394
239.970248457034 127.464788732394
241.816173445165 127.464788732394
243.662098433297 127.464788732394
245.508023421428 127.464788732394
247.353948409559 127.464788732394
249.19987339769 127.464788732394
251.045798385821 127.464788732394
252.891723373952 126.760563380282
254.737648362083 126.760563380282
256.583573350214 126.760563380282
258.429498338345 127.464788732394
260.275423326476 129.577464788732
262.121348314607 133.098591549296
263.967273302738 133.098591549296
265.813198290869 133.098591549296
267.659123279 130.281690140845
269.505048267131 130.281690140845
271.350973255262 130.281690140845
273.196898243393 130.281690140845
275.042823231524 130.281690140845
276.888748219655 130.281690140845
278.734673207786 130.281690140845
280.580598195917 130.281690140845
282.426523184048 130.281690140845
284.272448172179 130.281690140845
286.11837316031 130.281690140845
287.964298148441 130.281690140845
289.810223136573 130.281690140845
291.656148124704 130.281690140845
293.502073112835 130.281690140845
295.347998100965 130.281690140845
297.193923089096 130.281690140845
299.039848077228 130.281690140845
300.885773065359 130.281690140845
302.73169805349 130.281690140845
304.577623041621 130.281690140845
306.423548029752 130.281690140845
308.269473017883 130.281690140845
310.115398006014 92.018779342723
311.961322994145 53.7558685446009
313.807247982276 15.4929577464789
315.653172970407 0
317.499097958538 0
319.345022946669 0
321.1909479348 0
323.036872922931 0
324.882797911062 0
326.728722899193 0
328.574647887324 0
};
\addlegendentry{Noisy daemon removed}
\addplot [line width=0.46pt, forestgreen4612550]
table {%
0 0
2.21041126760549 0
4.42082253521098 182.131782945736
6.63123380281722 182.848837209302
8.84164507042271 182.848837209302
11.0520563380282 184.282945736434
13.2624676056337 185
15.4728788732392 185
17.6832901408454 185
19.8937014084509 185
22.1041126760564 185
24.3145239436619 184.282945736434
26.5249352112674 184.282945736434
28.7353464788729 184.282945736434
30.9457577464791 184.282945736434
33.1561690140846 184.282945736434
35.3665802816901 184.282945736434
37.5769915492956 184.282945736434
39.7874028169011 184.282945736434
41.9978140845073 184.282945736434
44.2082253521128 183.565891472868
46.4186366197183 182.848837209302
48.6290478873238 182.131782945736
50.8394591549293 182.131782945736
53.0498704225355 181.414728682171
55.260281690141 181.414728682171
57.4706929577465 181.414728682171
59.681104225352 181.414728682171
61.8915154929575 181.414728682171
64.1019267605637 181.414728682171
66.3123380281692 181.414728682171
68.5227492957747 182.131782945736
70.7331605633802 182.848837209302
72.9435718309857 182.848837209302
75.1539830985919 185.717054263566
77.3643943661974 185.717054263566
79.5748056338029 185.717054263566
81.7852169014084 185.717054263566
83.9956281690139 185.717054263566
86.2060394366201 185.717054263566
88.4164507042256 185.717054263566
90.6268619718311 185.717054263566
92.8372732394366 185.717054263566
95.0476845070421 184.282945736434
97.2580957746476 183.565891472868
99.4685070422538 183.565891472868
101.678918309859 183.565891472868
103.889329577465 184.282945736434
106.09974084507 185
108.310152112676 185
110.520563380281 185
112.730974647888 184.282945736434
114.941385915493 183.565891472868
117.151797183099 183.565891472868
119.362208450704 183.565891472868
121.572619718309 183.565891472868
123.783030985916 184.282945736434
125.993442253521 184.282945736434
128.203853521127 183.565891472868
130.414264788732 183.565891472868
132.624676056338 183.565891472868
134.835087323944 183.565891472868
137.045498591549 183.565891472868
139.255909859155 183.565891472868
141.46632112676 183.565891472868
143.676732394366 183.565891472868
145.887143661972 185
148.097554929578 185
150.307966197183 185
152.518377464789 185
154.728788732394 185
156.9392 184.282945736434
159.149611267606 184.282945736434
161.360022535211 183.565891472868
163.570433802817 183.565891472868
165.780845070422 182.131782945736
167.991256338029 179.980620155039
170.201667605634 179.980620155039
172.412078873239 179.980620155039
174.622490140845 179.980620155039
176.832901408451 180.697674418605
179.043312676057 180.697674418605
181.253723943661 180.697674418605
183.464135211268 180.697674418605
185.674546478873 180.697674418605
187.884957746479 180.697674418605
190.095369014084 180.697674418605
192.30578028169 180.697674418605
194.516191549296 180.697674418605
196.726602816901 180.697674418605
198.937014084507 180.697674418605
201.147425352112 180.697674418605
203.357836619718 180.697674418605
205.568247887324 183.565891472868
207.77865915493 183.565891472868
209.989070422535 183.565891472868
212.199481690141 183.565891472868
214.409892957746 183.565891472868
216.620304225352 183.565891472868
218.830715492958 183.565891472868
221.041126760563 183.565891472868
223.251538028169 183.565891472868
225.461949295774 183.565891472868
227.67236056338 183.565891472868
229.882771830986 183.565891472868
232.093183098592 0
234.303594366197 0
236.514005633802 0
238.724416901409 0
240.934828169014 0
243.14523943662 0
245.355650704225 0
247.566061971831 0
249.776473239437 0
251.986884507042 0
254.197295774648 0
256.407707042253 0
258.618118309859 0
260.828529577465 0
263.03894084507 0
265.249352112676 0
267.459763380282 0
269.670174647887 0
271.880585915493 0
274.090997183098 0
276.301408450704 0
};
\addlegendentry{NCCL variables fixed}
\end{axis}

\end{tikzpicture}


==> figures/perf_under_failures_small_with_spx.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    width=\linewidth,
    height=0.45\linewidth,
    bar width=8pt,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ylabel={BW (\% of line rate)},
    symbolic x coords={95pct, 80pct, 75pct},
    xtick={95pct, 80pct, 75pct},
    xticklabels={95\%, 80\%, 75\%},
    xlabel={Failed leaf uplink capacity (\%)},
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    enlarge x limits=0.2,
    tick label style={font=\footnotesize},
    xlabel style={font=\small},
    ylabel style={font=\footnotesize, align=center},
    legend image code/.code={\fill[#1] (0,-0.07cm) rectangle (0.08cm,0.14cm);},
    legend style={
      font=\scriptsize,
      at={(0.97,0.97)},
      anchor=north east,
      fill=white,
      fill opacity=0.9,
      draw=gray!50,
      row sep=2pt,
    },
    legend columns=3,
  ]

  % SOL (Black)
  \addplot[fill=dark_green, draw=dark_green] coordinates {
    (95pct,90) (80pct,82) (75pct,75)
  };
  \addlegendentry{Ideal}

  % SPX (Green)
  \addplot[fill=nvidia_green, draw=nvidia_green] coordinates {
    (95pct,88) (80pct,78) (75pct,68)
  };
  \addlegendentry{\projname}

  % ETH (Gray)
  \addplot[fill=medium_gray, draw=medium_gray] coordinates {
    (95pct,70) (80pct,45) (75pct,25)
  };
  \addlegendentry{ETH}

  \end{axis}
\end{tikzpicture}

==> figures/plb_selection.tex <==
%%=================================================================
%% figures/plb_selection.tex
%% NIC Plane Load Balancing -- horizontal left-to-right diagram.
%% Row y-centers: P0=2.40  P1=1.50  P2=0.60  P3=-0.30
%%=================================================================

\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  nicbnd/.style  = {draw=black!50, rounded corners=5pt,
                    fill=gray!4, line width=0.8pt},
  stepnum/.style = {draw=black!60, fill=black!60, circle, text=white,
                    font=\bfseries\tiny, minimum size=0.40cm, inner sep=0pt},
  ccok/.style    = {draw=nvidia_green!80, fill=nvidia_green!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.60cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  cclimit/.style = {draw=amethyst!80, fill=amethyst!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.60cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  ccfail/.style  = {draw=garnet!80, fill=garnet!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.60cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  qslot/.style   = {draw=gray!40, fill=white,
                    minimum width=0.22cm, minimum height=0.28cm, inner sep=0pt},
  qfull/.style   = {draw=nvidia_green!60, fill=nvidia_green!40,
                    minimum width=0.22cm, minimum height=0.28cm, inner sep=0pt},
  qlimit/.style  = {draw=amethyst!50, fill=amethyst!20,
                    minimum width=0.22cm, minimum height=0.28cm, inner sep=0pt},
  qfail/.style   = {draw=garnet!50, fill=garnet!20,
                    minimum width=0.22cm, minimum height=0.28cm, inner sep=0pt},
  arr/.style     = {->, >=latex, thin},
  okarr/.style   = {->, >=latex, line width=0.8pt, color=nvidia_green},
  garr/.style    = {->, >=latex, thin, color=gray!50},
  slbl/.style    = {font=\tiny, align=center, text=gray!60}
]

%% NIC box: 8.4cm wide x 4.3cm tall, centered at (4.30, 1.35)
%%   x: 0.10..8.50   y: -0.80..3.50   (unchanged)
%% All content shifted -0.30 in y vs. previous version

%%-- NIC boundary (unchanged) ---------------------------------------
\node[nicbnd, minimum width=8.4cm, minimum height=4.3cm]
  at (4.30, 1.35) {};

%%-- Step circles ---------------------------------------------------
\node[stepnum] at (1.10, 3.15) {1};
\node[stepnum] at (3.50, 3.15) {2};
\node[stepnum] at (6.50, 3.15) {3};

%%== Step 1: QPs (top) → Generate packet (bottom) ==================
\node[draw=cpu_blue!70, fill=cpu_blue!8, rounded corners=2pt,
      minimum width=0.65cm, minimum height=0.40cm,
      align=center, font=\scriptsize] (qp) at (1.10, 1.85) {QPs};
\node[draw=cpu_blue!70, fill=cpu_blue!8, rounded corners=2pt,
      minimum width=1.10cm, minimum height=0.45cm,
      align=center, font=\scriptsize] (pktgen) at (1.10, 1.10)
        {Generate\\packet};
\draw[arr] (qp.south) -- (pktgen.north);

%%== Step 2: per-plane CC contexts + mask ==========================
\node[ccok]    (cc0) at (3.30, 2.40) {Plane 0\\ok};
\node[cclimit] (cc1) at (3.30, 1.50) {Plane 1\\limit};
\node[ccfail]  (cc2) at (3.30, 0.60) {Plane 2\\fail};
\node[ccok]    (cc3) at (3.30, -0.30) {Plane 3\\ok};

%% Fan-out: pktgen → all CC contexts (bus at midpoint x=2.20)
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc0.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc1.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc2.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc3.west);

%% Eligible arrows: green, P0 and P3
\draw[okarr] (cc0.east) -- (4.95, 2.40);
\draw[okarr] (cc3.east) -- (4.95, -0.30);

%% Masked arrows: dashed gray, P1 and P2
\draw[garr, dashed] (cc1.east) -- (4.95, 1.50);
\draw[garr, dashed] (cc2.east) -- (4.95, 0.60);

%% X on P1 (amethyst) -- centered on arrow
\draw[color=amethyst, line width=1.1pt] (4.18, 1.28) -- (4.62, 1.72);
\draw[color=amethyst, line width=1.1pt] (4.18, 1.72) -- (4.62, 1.28);
\node[slbl, text=amethyst] at (4.40, 1.85) {rate limit};

%% X on P2 (garnet) -- centered on arrow
\draw[color=garnet, line width=1.1pt] (4.18, 0.38) -- (4.62, 0.82);
\draw[color=garnet, line width=1.1pt] (4.18, 0.82) -- (4.62, 0.38);
\node[slbl, text=garnet] at (4.40, 0.26) {failure};

%%== Step 3: queue depth + MUX + dispatch ==========================
%% Slot x-centers: 5.12  5.36  5.60  5.84
%% Outer rect: x=4.95..5.95, height=0.34cm per row

%% Plane 0: 3/4 full
\node[qfull]  at (5.12, 2.40) {};
\node[qfull]  at (5.36, 2.40) {};
\node[qfull]  at (5.60, 2.40) {};
\node[qslot]  at (5.84, 2.40) {};
\draw[draw=gray!50, rounded corners=1pt]
  (4.95, 2.23) rectangle (5.95, 2.57);
\node[font=\tiny\bfseries, text=black!70] at (5.84, 2.40) {P0};

%% Plane 1: rate-limited (amethyst)
\node[qlimit]  at (5.12, 1.50) {};
\node[qlimit]  at (5.36, 1.50) {};
\node[qlimit]  at (5.60, 1.50) {};
\node[qlimit]  at (5.84, 1.50) {};
\draw[draw=amethyst!50, rounded corners=1pt]
  (4.95, 1.33) rectangle (5.95, 1.67);
\node[font=\tiny, text=amethyst!80] at (5.84, 1.50) {P1};

%% Plane 2: failed (garnet)
\node[qfail]  at (5.12, 0.60) {};
\node[qfail]  at (5.36, 0.60) {};
\node[qfail]  at (5.60, 0.60) {};
\node[qfail]  at (5.84, 0.60) {};
\draw[draw=garnet!50, rounded corners=1pt]
  (4.95, 0.43) rectangle (5.95, 0.77);
\node[font=\tiny, text=garnet!80] at (5.84, 0.60) {P2};

%% Plane 3: 1/4 full (selected)
\node[qfull]  at (5.12, -0.30) {};
\node[qslot]  at (5.36, -0.30) {};
\node[qslot]  at (5.60, -0.30) {};
\node[qslot]  at (5.84, -0.30) {};
\draw[draw=nvidia_green, line width=0.9pt, rounded corners=1pt]
  (4.95, -0.47) rectangle (5.95, -0.13);
\node[font=\tiny\bfseries, text=nvidia_green] at (5.84, -0.30) {P3};

%% Arrows: queue right → MUX left
\draw[okarr] (5.95, 2.40) -- (6.20, 2.40);
\draw[garr]  (5.95, 1.50) -- (6.20, 1.50);
\draw[garr]  (5.95, 0.60) -- (6.20, 0.60);
\draw[okarr] (5.95, -0.30) -- (6.20, -0.30);

%% MUX: horizontal trapezoid
%% Left:  x=6.20, y=-0.45..2.55
%% Right: x=7.15, y=0.80..1.30
\draw[draw=black!45, fill=gray!5, line width=0.7pt]
  (6.20, 2.55) -- (6.20, -0.45) -- (7.15, 0.80) -- (7.15, 1.30) -- cycle;

%% P3 highlight: P3 input → output center
\draw[nvidia_green, line width=0.8pt, dashed, opacity=0.7]
  (6.20, -0.30) -- (7.15, 1.05);

%% MUX label
\node[font=\tiny, text=black!55, align=center, text width=0.8cm]
  at (6.67, 1.05) {select shortest};

%% Dispatch arrow + two-line label
\draw[okarr, line width=1.0pt]
  (7.15, 1.05) -- (8.25, 1.05)
  node[midway, above, font=\tiny\bfseries, color=nvidia_green, align=center]
    {dispatch\\on P3};

\end{tikzpicture}
\caption{NIC per-packet plane selection:
\textbf{(1)}~generate packet from QPs,
\textbf{(2)}~query CC contexts and mask rate-limited or failed planes,
\textbf{(3)}~choose shallowest eligible egress queue.}
\label{fig:plb-selection}
\end{figure}


==> figures/plb_selection_small.tex <==
%%=================================================================
%% figures/plb_selection.tex
%% NIC Plane Load Balancing -- horizontal left-to-right diagram.
%% Row y-centers: P0=2.10  P1=1.30  P2=0.50  P3=-0.30
%% yscale=0.82 applied; content shifted down 0.20 from previous version
%%=================================================================

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  yscale=0.82,
  nicbnd/.style  = {draw=black!50, rounded corners=5pt,
                    fill=gray!4, line width=0.8pt},
  stepnum/.style = {draw=black!60, fill=black!60, circle, text=white,
                    font=\bfseries\tiny, minimum size=0.33cm, inner sep=0pt},
  ccok/.style    = {draw=nvidia_green!80, fill=nvidia_green!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.49cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  cclimit/.style = {draw=amethyst!80, fill=amethyst!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.49cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  ccfail/.style  = {draw=garnet!80, fill=garnet!12, rounded corners=2pt,
                    minimum width=1.10cm, minimum height=0.49cm,
                    align=center, font=\scriptsize, inner sep=2pt},
  qslot/.style   = {draw=gray!40, fill=white,
                    minimum width=0.22cm, minimum height=0.23cm, inner sep=0pt},
  qfull/.style   = {draw=nvidia_green!60, fill=nvidia_green!40,
                    minimum width=0.22cm, minimum height=0.23cm, inner sep=0pt},
  qlimit/.style  = {draw=amethyst!50, fill=amethyst!20,
                    minimum width=0.22cm, minimum height=0.23cm, inner sep=0pt},
  qfail/.style   = {draw=garnet!50, fill=garnet!20,
                    minimum width=0.22cm, minimum height=0.23cm, inner sep=0pt},
  arr/.style     = {->, >=latex, thin},
  okarr/.style   = {->, >=latex, line width=0.8pt, color=nvidia_green},
  garr/.style    = {->, >=latex, thin, color=gray!50},
  slbl/.style    = {font=\tiny, align=center, text=gray!60}
]

%%-- NIC boundary (unchanged) -------------------------------------
\node[nicbnd, minimum width=8.4cm, minimum height=3.12cm]
  at (4.30, 1.10) {};

%%-- Step circles -------------------------------------------------
\node[stepnum] at (1.10, 2.72) {1};
\node[stepnum] at (3.50, 2.72) {2};
\node[stepnum] at (6.50, 2.72) {3};

%%== Step 1: QPs → Generate packet ================================
\node[draw=cpu_blue!70, fill=cpu_blue!8, rounded corners=2pt,
      minimum width=0.65cm, minimum height=0.33cm,
      align=center, font=\scriptsize] (qp) at (1.10, 1.85) {QPs};
\node[draw=cpu_blue!70, fill=cpu_blue!8, rounded corners=2pt,
      minimum width=1.10cm, minimum height=0.37cm,
      align=center, font=\scriptsize] (pktgen) at (1.10, 0.70)
        {Generate\\packet};
\draw[arr] (qp.south) -- (pktgen.north);

%%== Step 2: per-plane CC contexts + mask =========================
\node[ccok]    (cc0) at (3.30, 2.10) {Plane 0\\ok};
\node[cclimit] (cc1) at (3.30, 1.30) {Plane 1\\limit};
\node[ccfail]  (cc2) at (3.30, 0.50) {Plane 2\\fail};
\node[ccok]    (cc3) at (3.30, -0.30) {Plane 3\\ok};

%% Fan-out: pktgen → all CC contexts
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc0.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc1.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc2.west);
\draw[garr] (pktgen.east) -- ++(0.55,0) |- (cc3.west);

%% Eligible arrows: green, P0 and P3
\draw[okarr] (cc0.east) -- (4.95, 2.10);
\draw[okarr] (cc3.east) -- (4.95, -0.30);

%% Masked arrows: dashed gray, P1 and P2
\draw[garr, dashed] (cc1.east) -- (4.95, 1.30);
\draw[garr, dashed] (cc2.east) -- (4.95, 0.50);

%% X on P1 (amethyst)
\draw[color=amethyst, line width=1.1pt] (4.18, 1.08) -- (4.62, 1.52);
\draw[color=amethyst, line width=1.1pt] (4.18, 1.52) -- (4.62, 1.08);
\node[slbl, text=amethyst] at (4.40, 1.65) {rate limit};

%% X on P2 (garnet)
\draw[color=garnet, line width=1.1pt] (4.18, 0.28) -- (4.62, 0.72);
\draw[color=garnet, line width=1.1pt] (4.18, 0.72) -- (4.62, 0.28);
\node[slbl, text=garnet] at (4.40, 0.16) {failure};

%%== Step 3: queue depth + MUX + dispatch =========================

%% Plane 0: 3/4 full
\node[qfull]  at (5.12, 2.10) {};
\node[qfull]  at (5.36, 2.10) {};
\node[qfull]  at (5.60, 2.10) {};
\node[qslot]  at (5.84, 2.10) {};
\draw[draw=gray!50, rounded corners=1pt]
  (4.95, 1.93) rectangle (5.95, 2.27);
\node[font=\tiny\bfseries, text=black!70] at (5.84, 2.10) {P0};

%% Plane 1: rate-limited (amethyst)
\node[qlimit]  at (5.12, 1.30) {};
\node[qlimit]  at (5.36, 1.30) {};
\node[qlimit]  at (5.60, 1.30) {};
\node[qlimit]  at (5.84, 1.30) {};
\draw[draw=amethyst!50, rounded corners=1pt]
  (4.95, 1.13) rectangle (5.95, 1.47);
\node[font=\tiny, text=amethyst!80] at (5.84, 1.30) {P1};

%% Plane 2: failed (garnet)
\node[qfail]  at (5.12, 0.50) {};
\node[qfail]  at (5.36, 0.50) {};
\node[qfail]  at (5.60, 0.50) {};
\node[qfail]  at (5.84, 0.50) {};
\draw[draw=garnet!50, rounded corners=1pt]
  (4.95, 0.33) rectangle (5.95, 0.67);
\node[font=\tiny, text=garnet!80] at (5.84, 0.50) {P2};

%% Plane 3: 1/4 full (selected)
\node[qfull]  at (5.12, -0.30) {};
\node[qslot]  at (5.36, -0.30) {};
\node[qslot]  at (5.60, -0.30) {};
\node[qslot]  at (5.84, -0.30) {};
\draw[draw=nvidia_green, line width=0.9pt, rounded corners=1pt]
  (4.95, -0.47) rectangle (5.95, -0.13);
\node[font=\tiny\bfseries, text=nvidia_green] at (5.84, -0.30) {P3};

%% Arrows: queue right → MUX left
\draw[okarr] (5.95, 2.10) -- (6.20, 2.10);
\draw[garr]  (5.95, 1.30) -- (6.20, 1.30);
\draw[garr]  (5.95, 0.50) -- (6.20, 0.50);
\draw[okarr] (5.95, -0.30) -- (6.20, -0.30);

%% MUX: horizontal trapezoid
\draw[draw=black!45, fill=gray!5, line width=0.7pt]
  (6.20, 2.25) -- (6.20, -0.45) -- (7.15, 0.60) -- (7.15, 1.10) -- cycle;

%% P3 highlight: P3 input → output center
\draw[nvidia_green, line width=0.8pt, dashed, opacity=0.7]
  (6.20, -0.30) -- (7.15, 0.85);

%% MUX label
\node[font=\tiny, text=black!55, align=center, text width=0.8cm]
  at (6.67, 0.85) {select shortest};

%% Dispatch arrow + two-line label
\draw[okarr, line width=1.0pt]
  (7.15, 0.85) -- (8.25, 0.85)
  node[midway, above, font=\tiny\bfseries, color=nvidia_green, align=center]
    {dispatch\\on P3};

\end{tikzpicture}
\caption{NIC per-packet plane selection:
\textbf{(1)}~generate packet from QPs,
\textbf{(2)}~query CC contexts and mask rate-limited or failed planes,
\textbf{(3)}~choose shallowest eligible egress queue.}
\label{fig:plb-selection}
\end{figure}


==> figures/reaction_time/hwplb.tex <==
\begin{tikzpicture}
    \begin{axis}[
      xmode=linear,
      width=0.95\linewidth, 
      height=3.0cm,    
      ymin=0,
      ymax=990,
    xmin=0,
    xmax=60,
    xlabel={Time (ms)},
    ylabel={Bandwidth (Gbps)},
    xtick={0, 10, 20, 30, 40, 50, 60},
      /pgf/number format/1000 sep={}, % Prevents PGFPlots from adding commas (e.g., 7,360)
      legend style={
        font=\fontsize{9}{10}\selectfont,
        draw=gray!50,
        at={(0.98,1.2)},
        anchor=east
      },
      axis lines=left,
      ymajorgrids=true,
      xmajorgrids=true,
      grid style={dashed, gray!30},
      clip=true, % Changed to true so the data line doesn't bleed out of the box
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
    ]
    
    \addplot[
      color=nvidia_green,
      line width=1.5pt,
      solid,
      mark=none,
    ] table [x expr=\thisrow{timestamp_ms}-7360, y=bw_gbps, col sep=tab] {figures/reaction_time/hwplb.csv};
    \addlegendentry{\footnotesize\projname PLB}
  
    % Arrow and text for recovery time
    \draw[<->, black, line width=0.1pt] (axis cs:23,650) -- (axis cs:27,650);
    \node[anchor=south, align=left, font=\footnotesize, text=black] at (axis cs:38,650) {2.68ms};
    
    \end{axis}
  \end{tikzpicture}

==> figures/reaction_time/swlb.tex <==
\begin{tikzpicture}
    \begin{axis}[
      % Removed 'nccl axis' to prevent label conflicts
      xmode=linear,
      width=0.95\linewidth, 
      height=3.0cm,        
      ymin=0,
      ymax=990,
    xmin=0,
    xmax=1.6,
    xlabel={Time (\bf{seconds})},
    ylabel={Bandwidth (Gbps)},
    xtick={0, 0.4, 0.8, 1.2, 1.6},
      /pgf/number format/1000 sep={},
      legend style={
        font=\fontsize{9}{10}\selectfont,
        draw=gray!50,
        at={(0.98,1.2)},
        anchor=east
      },
      axis lines=left,
      ymajorgrids=true,
      xmajorgrids=true,
      grid style={dashed, gray!30},
      clip=true, % Ensures the data doesn't bleed outside the graph boundaries
      tick label style={font=\scriptsize},
      label style={font=\footnotesize},
    ]
    
    \addplot[
      color=dark_blue,
      line width=1.5pt,
      solid,
      mark=none,
    ] table [x expr=\thisrow{time_s}-0.4, y=bw_gbps, col sep=tab] {figures/reaction_time/swlb.csv}; 
    \addlegendentry{\footnotesize SW LB}
  
    % Arrow and text for recovery time
    \draw[<->, black, line width=1.0pt] (axis cs:0.265,200) -- (axis cs:1.346,200);
    \node[anchor=south, align=center, font=\footnotesize, text=black] at (axis cs:0.805,200) {$\sim$1.08s};
    
    \end{axis}
  \end{tikzpicture}

==> figures/spx_overview.tex <==
%% ============================================================
%% figures/spx_overview.tex  (colors → NVIDIA palette; layer labels added)
%% ============================================================

\begin{tikzpicture}[
  cbox/.style={
    draw=gray!60, rounded corners=2pt,
    minimum height=0.65cm,
    text centered, font=\small,
    inner sep=3pt
  },
  sbar/.style={
    draw=gray!60, rounded corners=2pt,
    minimum height=0.55cm,
    text centered, font=\small,
    inner sep=3pt, rotate=90
  },
]

%% ── Application ──────────────────────────────────────────────────────────────
\node[cbox, fill=light_green!55, minimum width=5.5cm] at (0, 2.7)
  {NCCL \& Collectives};

%% ── NIC mechanisms ───────────────────────────────────────────────────────────
\node[cbox, fill=nvidia_green!40, minimum width=2.65cm] at (-1.425, 1.8)
  {Congestion Control};
\node[cbox, fill=nvidia_green!40, minimum width=2.65cm] at ( 1.425, 1.8)
  {Multiplane PLB};

%% ── Switch / network mechanisms ──────────────────────────────────────────────
\node[cbox, fill=emerald!35, minimum width=2.65cm] at (-1.425, 0.9)
  {Adaptive Routing};
\node[cbox, fill=emerald!35, minimum width=2.65cm] at ( 1.425, 0.9)
  {Lossless};

%% ── Fabric ───────────────────────────────────────────────────────────────────
\node[cbox, fill=dark_green!30, minimum width=5.5cm] at (0, 0.0)
  {Topology};

%% ── Cross-cutting (sidebars) ─────────────────────────────────────────────────
\node[sbar, fill=nvidia_green!25, minimum width=3.6cm] at (-3.4, 1.35)
  {Telemetry \& Visibility};
\node[sbar, fill=dark_green!25,   minimum width=3.6cm] at ( 3.4, 1.35)
  {Resiliency};

\end{tikzpicture}


==> figures/time_to_ai/perf_under_failures_small.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    width=\linewidth,
    height=\linewidth,
    bar width=6pt,
    ymin=0, ymax=105,
    ytick={0, 25, 50, 75, 100},
    ylabel={Bus BW (\% of line rate)},
    symbolic x coords={95pct, 80pct, 75pct},
    xtick={95pct, 80pct, 75pct},
    xticklabels={95\%, 80\%, 75\%},
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    xlabel={Failed leaf uplink capacity (\%)},
    axis x line*=bottom,
    axis y line*=left,
    ymajorgrids=true,
    grid style={dashed, gray!30},
    enlarge x limits=0.15,
    xlabel style={font=\small},
    ylabel style={font=\small, align=center},
    legend image code/.code={\fill[#1] (0,-0.07cm) rectangle (0.08cm,0.14cm);},
    legend style={
      font=\scriptsize,
      at={(0.8,1.02)},        % top center inside plot
      anchor=north,
      fill=white,
      fill opacity=0.9,
      draw=gray!50,
      row sep=2pt,
    },
    legend columns=2,
  ]

  % SOL (Black)
  \addplot[fill=dark_green, draw=dark_green, bar shift=-4pt] coordinates {
    (95pct,90) (80pct,82) (75pct,75)
  };
  \addlegendentry{Ideal}

  % ETH (Gray)
  \addplot[fill=medium_gray, draw=medium_gray, bar shift=4pt] coordinates {
    (95pct,70) (80pct,45) (75pct,25)
  };
  \addlegendentry{ETH}

  \end{axis}
\end{tikzpicture}
